The Carnegie Supernova Project I: Third Photometry Data Release of Low-Redshift Type Ia Supernovae and Other White Dwarf Explosions

We present final natural system optical (ugriBV) and near-infrared (YJH) photometry of 134 supernovae (SNe) with probable white dwarf progenitors that were observed in 2004-2009 as part of the first stage of the Carnegie Supernova Project (CSP-I). The sample consists of 123 Type Ia SNe, 5 Type Iax SNe, 2 super-Chandrasekhar SN candidates, 2 Type Ia SNe interacting with circumstellar matter, and 2 SN 2006bt-like events. The redshifts of the objects range from z = 0.0037 to 0.0835; the median redshift is 0.0241. For 120 (90%) of these SNe, near-infrared photometry was obtained. Average optical extinction coefficients and color terms are derived and demonstrated to be stable during the five CSP-I observing campaigns. Measurements of the CSP-I near-infrared bandpasses are also described, and near-infrared color terms are estimated through synthetic photometry of stellar atmosphere models. Optical and near-infrared magnitudes of local sequences of tertiary standard stars for each supernova are given, and a new calibration of Y-band magnitudes of the Persson et al. (1998) standards in the CSP-I natural system is presented.

==> (inline-0) <==
\begin{deluxetable} {lcrlllll}
\rotate
\tabletypesize{\scriptsize} 
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{General Properties of $\numsne$ Type Ia Supernovae\label{tab:snproperties}}
\tablehead{%
\colhead{SN} &
\colhead{SN}   &
\colhead{SN}   &
\colhead{Host} &
\colhead{Morphology\tablenotemark{a}} &
\colhead{$z_{\rm helio}$\tablenotemark{a}} &
\colhead{Discovery} &
\colhead{Discovery Indiv/} \\
\colhead{Name} &
\colhead{$\alpha (2000)$} &
\colhead{$\delta (2000)$} &
\colhead{Galaxy} &
\colhead{}   &
\colhead{}   &
\colhead{Reference} &
\colhead{Group\tablenotemark{b}} }
\startdata
  2004dt &     02:02:12.77 &   $-$00:05:51.5 &                        NGC 799 &           (R$^{\prime}$)SB(s)a & 0.0197 &            IAUC 8386 &                                     LOSS  \\
  2004ef &     22:42:10.02 &     +19:59:40.4 &                      UGC 12158 &                             Sb & 0.0310 &            IAUC 8399 &                         Boles/Armstrong   \\
  2004eo &     20:32:54.19 &     +09:55:42.7 &                       NGC 6928 &                        SB(s)ab & 0.0157 &            IAUC 8406 &                                  Itagaki  \\
  2004ey &     21:49:07.81 &     +00:26:39.2 &                      UGC 11816 &                        SB(rs)c & 0.0158 &            IAUC 8419 &                               Tenagra II  \\
  2004gc &     05:21:49.95 &     +06:40:33.7 &                  ARP 327 NED04 &                            --- & 0.0321 &            IAUC 8442 &                     del Olmo/Tenagra II   \\

  2004gs &     08:38:23.18 &     +17:37:39.8 &                 MCG +03-22-020 &                            S0? & 0.0267 &            IAUC 8453 &                                     LOSS  \\
  2004gu &     12:46:24.72 &     +11:56:56.1 &                       FGC 175A &                            --- & 0.0459 &            IAUC 8454 &                                ROTSE-III  \\
  2005A  &     02:30:43.25 &   $-$02:56:19.8 &                        NGC 958 &                        SB(rs)c & 0.0191 &            IAUC 8459 &                                     LOSS  \\
  2005M  &     09:37:32.36 &     +23:12:02.7 &                       NGC 2930 &                             S? & 0.0220 &            IAUC 8470 &                                  Puckett  \\
  2005W  &     01:50:45.77 &     +21:45:35.4 &                        NGC 691 &                       SA(rs)bc & 0.0089 &            IAUC 8475 &                                   Hirose  \\
\hline
  2005ag &     14:56:43.65 &     +09:19:42.5 &              J14564322+0919361 &                            --- & 0.0797 &            IAUC 8484 &                                     LOSS  \\
  2005al &     13:50:00.33 &   $-$30:34:34.2 &                       NGC 5304 &                         E+ pec & 0.0124 &            IAUC 8488 &                                    BRASS  \\
  2005am &     09:16:12.47 &   $-$16:18:16.0 &                       NGC 2811 &                        SB(rs)a & 0.0079 &            IAUC 8490 &                                    Perth  \\
  2005be &     14:59:32.72 &     +16:40:11.6 &              J14593310+1640070 &                            --- & 0.0350 &            IAUC 8506 &                                  Puckett  \\
  2005bg &     12:17:17.18 &     +16:22:17.6 &                  MCG +03-31-93 &                            Sab & 0.0231 &            CBET 133  &                                ROTSE-III  \\

  2005bl &     12:04:12.26 &     +20:24:24.8 &                       NGC 4059 &                              E & 0.0241 &            IAUC 8512 &                            LOSS/Puckett   \\
  2005bo &     12:49:41.03 &   $-$11:05:47.3 &                       NGC 4708 &                   SA(r)ab pec? & 0.0139 &            CBET 141  &                                  Puckett  \\
  2005el &     05:11:48.72 &     +05:11:39.4 &                       NGC 1819 &                            SB0 & 0.0149 &            CBET 233  &                                     LOSS  \\
  2005eq &     03:08:49.31 &   $-$07:01:59.7 &                 MCG -01-09-006 &                      SB(rs)cd? & 0.0290 &            IAUC 8608 &                                     LOSS  \\
  2005gj &     03:01:11.95 &   $-$00:33:13.9 &       SDSS J030111.99-003313.5 &           --- & 0.0616\tablenotemark{c} &             CBET 247 &                                  SDSS II  \\
\hline
  2005hc &     01:56:47.94 &   $-$00:12:49.4 &                 MCG +00-06-003 &                            --- & 0.0459 &            CBET 259  &                                  SDSS II  \\
  2005hj &     01:26:48.27 &   $-$01:14:16.8 &       SDSS J012648.45-011417.3 &                            --- & 0.0574 &            CBET 266  &                                ROTSE-III  \\
  2005hk &     00:27:50.87 &   $-$01:14:16.8 &                        UGC 272 &                       SAB(s)d? & 0.0130 &            IAUC 8625 &                             SDSS II/LOSS  \\
  2005iq &     23:58:32.50 &   $-$18:42:33.0 &                 MCG -03-01-008 &                             Sa & 0.0340 &            IAUC 8628 &                                     LOSS  \\
  2005ir &     01:16:43.76 &     +00:47:40.4 &       SDSS J011643.87+004736.9 &                            --- & 0.0763 &            CBET 277  &                                  SDSS II  \\

  2005kc &     22:34:07.34 &     +05:34:06.3 &                       NGC 7311 &                            Sab & 0.0151 &            IAUC 8629 &                                  Puckett  \\
  2005ke &     03:35:04.35 &   $-$24:56:38.8 &                       NGC 1371 & (R$^{\prime}$)SAB(r$^{\prime}$l)a & 0.0049 &            IAUC 8630 &                                     LOSS  \\
  2005ki &     10:40:28.22 &     +09:12:08.4 &                       NGC 3332 &                         (R)SA0 & 0.0192 &            IAUC 8632 &                                     LOSS  \\
  2005ku &     22:59:42.61 &     +00:00:49.3 &             2MASX J22594265−00 &                            --- & 0.0454 &            CBET 304  &                                  SDSS-II  \\
  2005lu &     02:36:03.71 &   $-$17:15:50.0 &                   ESO 545-G038 &                      S.../Irr? & 0.0320 &            IAUC 8645 &                                     LOSS  \\
\hline
  2005mc &     08:27:06.36 &     +21:38:45.6 &                      UGC 04414 &                            S0a & 0.0252 &            CBET 331  &                                     THCA  \\
  2005na &     07:01:36.62 &     +14:07:59.7 &                       UGC 3634 &                         SB(r)a & 0.0263 &            CBET 350  &                                  Puckett  \\
  2006D  &     12:52:33.94 &   $-$09:46:30.8 &                  MCG -01-33-34 &              SAB(s)ab pec? HII & 0.0085 &            CBET 362  &                                    BRASS  \\
  2006X  &     12:22:53.99 &     +15:48:33.1 &                       NGC 4321 &                       SAB(s)bc & 0.0052 &            IAUC 8667 &                            Suzuki/CROSS   \\
  2006ax &     11:24:03.46 &   $-$12:17:29.2 &                       NGC 3663 &                   SA(rs)bc pec & 0.0167 &            CBET 435  &                                     LOSS  \\

  2006bd &     11:38:28.46 &     +20:31:34.4 &                       UGC 6609 &                              E & 0.0257 &            CBET 448  &                                  Puckett  \\
  2006bh &     22:40:16.10 &   $-$66:29:06.3 &                       NGC 7329 &                         SB(r)b & 0.0109 &            CBET 457  &                                   Monard  \\
  2006br &     13:30:01.80 &     +13:24:56.8 &                       NGC 5185 &                             Sb & 0.0246 &            CBET 482  &                                  Puckett  \\
  2006bt &     15:56:30.53 &     +20:02:45.3 &     CGCG 108-013\tablenotemark{d} &                          SA0/a & 0.0322 &            CBET 485  &                                     LOSS  \\
  2006dd &     03:22:41.62 &   $-$37:12:13.0 &            NGC 1316 (Fornax A) &              SAB0$^{0(s)}$ pec & 0.0059 &            IAUC 8723 &                                   Monard  \\
\hline
  2006ef &     02:04:19.51 &   $-$08:43:42.2 &                        NGC 809 &                          (R)S0 & 0.0179 &            CBET 597  &                                    LOSS   \\
  2006ej &     00:38:59.77 &   $-$09:00:56.6 &                       NGC 191A &                      S0 pec sp & 0.0205 &            CBET 603  &                                     LOSS  \\
  2006eq &     21:28:37.13 &     +01:13:41.5 &        2MASX J21283758+0113490 &                            --- & 0.0495 &            CBET 611  &                                  SDSS II  \\
  2006et &     00:42:45.82 &   $-$23:33:30.4 &                        NGC 232 &                    SB(r)a? pec & 0.0226 &            CBET 616  &                                  Itagaki  \\
  2006ev &     21:30:59.26 &     +13:59:21.2 &                      UGC 11758 &                            Sbc & 0.0287 &            IAUC 8747 &                                      Ory  \\

  2006fw &     01:47:10.34 &   $-$00:08:49.2 &   GALEXASC J014710.29-000848.3 &                            --- & 0.0835 &            CBET 627  &                                  SDSS-II  \\
  2006gj &     03:17:35.80 &   $-$01:41:30.2 &                       UGC 2650 &                            Sab & 0.0284 &            CBET 631  &                                  Puckett  \\
  2006gt &     00:56:17.30 &   $-$01:37:46.0 &        2MASX J00561810-0137327 &                            --- & 0.0448 &            CBET 641  &                                ROTSE-III  \\
  2006hb &     05:02:01.28 &   $-$21:07:55.1 &                   MCG-04−12−34 &                             E? & 0.0153 &            CBET 649  &                                     LOSS  \\
  2006hx &     01:13:57.31 &     +00:22:18.0 &           2MASX J01135716+0022 &                             S0 & 0.0455 &            CBET 656  &                                  SDSS-II  \\
\hline
  2006is &     05:17:34.37 &   $-$23:46:54.2 &   GALEXASC J051734.53-234659.1 &           --- & 0.0310\tablenotemark{e} &            CBET 659  &                                     LOSS  \\
  2006kf &     03:41:50.48 &     +08:09:25.0 &                       UGC 2829 &                             S0 & 0.0213 &            CBET 686  &                                     LOSS  \\
  2006lu &     09:15:17.63 &   $-$25:36:00.3 &        2MASX J09151727-2536001 &           --- & 0.0534\tablenotemark{e} &            IAUC 8770 &                                     LOSS  \\
  2006mr &     03:22:43.04 &   $-$37:12:29.6 &            NGC 1316 (Fornax A) &                            SAB & 0.0059 &            CBET 723  &                                   Monard  \\
  2006ob &     01:51:48.11 &     +00:15:48.3 &                       UGC 1333 &                             Sb & 0.0592 &            CBET 745  &                             LOSS/SDSS-II  \\

  2006os &     02:55:01.10 &     +16:00:34.8 &                       UGC 2384 &                              S & 0.0328 &            IAUC 8779 &                           ROTSE-III/LOSS  \\
  2006ot &     02:15:04.84 &   $-$20:45:58.2 &                    ESO 544−G31 &                             Sa & 0.0531 &            IAUC 8779 &                             Puckett/LOSS  \\
  2006py &     22:41:42.05 &   $-$00:08:12.9 &       SDSS J224142.04-000812.9 &                            --- & 0.0579 &            CBET 762  &                                  SDSS II  \\
  2007A  &     00:25:16.66 &     +12:53:12.5 &                        NGC 105 &                            Sab & 0.0177 &            CBET 795  &                             Puckett/LOSS  \\
  2007N  &     12:49:01.25 &   $-$09:27:10.2 &                  MCG−01−33−012 &                         SA(s)a & 0.0129 &            CBET 818  &                                     LOSS  \\
\hline
  2007S  &     10:00:31.26 &     +04:24:26.2 &                       UGC 5378 &                             Sb & 0.0139 &            CBET 825  &                                  Puckett  \\
  2007af &     14:22:21.03 &   $-$00:23:37.6 &                       NGC 5584 &                      SAB(rs)cd & 0.0055 &            CBET 863  &                                  Itagaki  \\
  2007ai &     16:12:53.74 &   $-$21:37:48.7 &                  MCG−04−38−004 &                             Sc & 0.0317 &            CBET 870  &                                     LOSS  \\
  2007al &     09:59:18.48 &   $-$19:28:25.8 &        2MASX J09591870-1928233 &                            --- & 0.0122 &            IAUC 8822 &                                     LOSS  \\
  2007as &     09:27:36.01 &   $-$80:10:39.2 &                     ESO 18−G18 &                        SB(rs)c & 0.0176 &            CBET 888  &                                Tengra-II  \\

  2007ax &     08:22:43.26 &     +22:33:16.9 &                       NGC 2577 &                             S0 & 0.0069 &            CBET 904  &                           Arbour/Itagaki  \\
  2007ba &     15:16:42.63 &     +07:23:47.8 &                       UGC 9798 &                           S0/a & 0.0385 &            CBET 911  &                                     LOSS  \\
  2007bc &     11:19:14.57 &     +20:48:32.5 &                       UGC 6332 &                         (R)SBa & 0.0208 &            CBET 913  &                                     LOSS  \\
  2007bd &     08:31:33.28 &   $-$01:11:58.0 &                       UGC 4455 &                         SB(r)a & 0.0309 &            CBET 914  &                                     LOSS  \\
  2007bm &     11:25:02.30 &   $-$09:47:53.8 &                       NGC 3672 &                         SA(s)c & 0.0062 &            CBET 936  &                                    Perth  \\
\hline
  2007ca &     13:31:05.81 &   $-$15:06:06.6 &                   MCG−02−34−61 &                      Sc pec sp & 0.0141 &            CBET 945  &                                     LOSS  \\
  2007cg &     13:25:33.58 &   $-$24:39:08.1 &                    ESO 508-G75 &                             Sc & 0.0332 &            IAUC 8843 &                                     LOSS  \\
  2007hj &     23:01:47.89 &     +15:35:11.4 &                       NGC 7461 &                            SB0 & 0.0141 &            IAUC 8874 &                                     LOSS  \\
  2007hx &     02:06:27.08 &   $-$00:53:58.3 &       SDSS J020627.93−005353.1 &                            --- & 0.0794 &            CBET 1057 &                                  SDSS-II  \\
  2007if &     01:10:51.37 &     +15:27:39.9 &   SNF 20070825-001 HOST &                  --- & 0.0742 &            CBET 1059 &                    ROTSE-IIIb/SN Factory  \\

  2007jd &     02:59:53.37 &     +01:09:38.6 &       SDSS J025953.65+010936.1 &                            --- & 0.0726 &            CBET 1076 &                                  SDSS II  \\
  2007jg &     03:29:50.82 &     +00:03:24.6 &       SDSS J032950.83+000316.0 &                            --- & 0.0371 &            CBET 1076 &                                  SDSS-II  \\
  2007jh &     03:36:01.54 &     +01:06:12.2 &                   CGCG 391−014 &                            --- & 0.0408 &            CBET 1076 &                                  SDSS-II  \\
  2007le &     23:38:48.41 &   $-$06:31:21.3 &                       NGC 7721 &                         SA(s)c & 0.0067 &            CBET 1100 &                                   Monard  \\
  2007mm &     01:05:46.67 &   $-$00:45:31.8 & ambiguous\tablenotemark{f} &                  --- & 0.0664 &            CBET 1102 &                                  SDSS-II  \\
\hline
  2007nq &     00:57:33.57 &   $-$01:23:19.0 &                        UGC 595 &                              E & 0.0450 &            CBET 1106 &                               ROTSE-IIIb  \\
  2007ol &     01:37:23.70 &   $-$00:18:43.2 &        2MASX J01372378-0018422 &                            --- & 0.0559 &            CBET 1117 &                                  SDSS II  \\
  2007on &     03:38:50.90 &   $-$35:34:30.0 &                       NGC 1404 &                             E1 & 0.0065 &            CBET 1121 &                                    TAROT  \\
  2007so &     02:47:43.13 &     +13:15:14.8 &                       NGC 1109 &                        compact & 0.0297 &            CBET 1168 &                                     LOSS  \\
  2007sr &     12:01:52.80 &   $-$18:58:21.7 &        NGC 4038 (The Antennae) &                     SB(s)m pec & 0.0055 &            CBET 1172 &                                      CSS  \\

  2007st &     01:48:42.47 &   $-$48:38:57.8 &                        NGC 692 &         (R$^{\prime}$)SB(r)bc? & 0.0212 &            CBET 1177 &                                   Monard  \\
  2007ux &     10:09:19.98 &     +14:59:32.8 &        2MASX J10091969+1459268 &                            --- & 0.0309 &            CBET 1187 &                                     LOSS  \\
  2008C  &     06:57:11.53 &     +20:26:13.7 &                       UGC 3611 &                           S0/a & 0.0166 &            CBET 1195 &                                  Puckett  \\
  2008J  &     02:34:24.20 &   $-$10:50:38.5 &                   MCG -02-7-33 &                          SBbc? & 0.0159 &            CBET 1211 &                                     LOSS  \\
  2008O  &     06:57:34.46 &   $-$45:48:44.3 &                    ESO 256-G11 &                  SA0$^{0(s)}$? & 0.0389 &            CBET 1220 &                                    CHASE  \\
\hline
  2008R  &     03:03:53.70 &   $-$11:59:39.4 &                       NGC 1200 &                         SA(s)0 & 0.0135 &            CBET 1230 &                                  Itagaki  \\
  2008ae &     09:56:03.20 &     +10:29:58.8 &                         IC 577 &                             S? & 0.0300 &            CBET 1247 &                          Sostero/Puckett  \\
  2008ar &     12:24:37.92 &     +10:50:17.4 &                        IC 3284 &                            Sab & 0.0261 &            CBET 1273 &                                ROTSE-III  \\
  2008bc &     09:38:31.23 &   $-$63:58:25.6 &                        KK 1524 &                              S & 0.0151 &            CBET 1301 &                                    CHASE  \\
  2008bd &     10:18:23.32 &   $-$13:06:11.2 &                  MCG -02-26-42 &    (R$^{\prime}$)SAB$^{-(s)}$? & 0.0301 &            CBET 1301 &                                    CHASE  \\

  2008bf &     12:04:02.90 &     +20:14:42.6 & ambiguous\tablenotemark{f} &                   E? & 0.0235 &            CBET 1307 &                                     LOSS  \\
  2008bi &     08:35:53.39 &     +00:42:23.1 &                       NGC 2618 &         (R$^{\prime}$)SA(rs)ab & 0.0134 &            CBET 1312 &                                    CHASE  \\
  2008bq &     06:41:02.51 &   $-$38:02:19.0 &                    ESO 308−G25 &                             Sa & 0.0340 &            CBET 1328 &                                Tengra-II  \\
  2008bt &     10:50:16.88 &   $-$12:06:32.0 &                       NGC 3404 &                  SBab? edge-on & 0.0154 &            CBET 1336 &                             LOSS/Itagaki  \\
  2008bz &     12:38:57.74 &     +11:07:46.2 &        2MASX J12385810+1107502 &                            --- & 0.0603 &            CBET 1353 &                                ROTSE-III  \\
\hline
  2008cc &     21:03:29.62 &   $-$67:11:01.1 &                     ESO 107-G4 &                            E1? & 0.0104 &            CBET 1356 &                                    CHASE  \\
  2008cd &     13:15:01.75 &   $-$15:57:06.8 &                       NGC 5038 &                    S0? edge-on & 0.0074 &            CBET 1360 &                                     LOSS  \\
  2008cf &     14:07:32.56 &   $-$26:33:06.6 &            J140732.38-263305.6 &                            --- & 0.0460 &            CBET 1365 &                                     LOSS  \\
  2008ff &     20:13:59.96 &   $-$44:21:07.8 &    ambiguous\tablenotemark{f} &               --- & 0.0193 &            CBET 1488 &                                      Tan  \\
  2008fl &     19:36:44.84 &   $-$37:33:04.5 &                       NGC 6805 &                             E1 & 0.0199 &            CBET 1498 &                                    CHASE  \\

  2008fp &     07:16:32.60 &   $-$29:19:31.8 &                   ESO 428−G014 &                    SAB(r)0 pec & 0.0057 &            CBET 1506 &                                    CHASE  \\
  2008fr &     01:11:49.14 &     +14:38:27.0 &       SDSS J011149.19+143826.5 &           --- & 0.0397\tablenotemark{e} &            CBET 1513 &                                ROTSE-III  \\
  2008fu &     03:02:28.50 &   $-$24:27:21.5 &                   ESO 480-IG21 &                            --- & 0.0520 &            CBET 1517 &                                     LOSS  \\
  2008fw &     10:28:55.97 &   $-$44:39:55.6 &                       NGC 3261 &                        SB(rs)b & 0.0085 &            CBET 1521 &                                   Monard  \\
  2008gg &     01:25:23.04 &   $-$18:10:20.8 &                        NGC 539 &                        SB(rs)c & 0.0320 &            CBET 1538 &                                      CSS  \\
\hline
  2008gl &     01:20:54.82 &     +04:48:19.1 &                        UGC 881 &                              E & 0.0340 &            CBET 1545 &                                    CHASE  \\
  2008go &     22:10:44.83 &   $-$20:47:17.2 &        2MASX J22104396-2047256 &                            --- & 0.0623 &            CBET 1553 &                                     LOSS  \\
  2008gp &     03:23:00.73 &     +01:21:42.8 &                   MCG +00-9-74 &                     (R)SAB(r)a & 0.0334 &            CBET 1555 &                                     LOSS  \\
  2008ha &     23:38:27.52 &     +18:13:35.4 &                      UGC 12682 &                             Im & 0.0046 &            CBET 1567 &                                  Puckett  \\
  2008hj &     00:04:01.91 &   $-$11:10:07.5 &                   MCG -02-1-14 &                       SB(rs)c? & 0.0379 &            CBET 1579 &                                  Puckett  \\

  2008hu &     08:09:14.76 &   $-$18:39:13.1 &                    ESO 561-G18 &                             Sc & 0.0497 &            CBET 1600 &                                     LOSS  \\
  2008hv &     09:07:34.06 &     +03:23:32.1 &                       NGC 2765 &                             S0 & 0.0126 &            CBET 1601 &                                    CHASE  \\
  2008ia &     08:50:35.15 &   $-$61:16:40.6 &                 ESO 125- G 006 &                             S0 & 0.0219 &            CBET 1612 &                                    CHASE  \\
  2009D  &     03:54:22.83 &   $-$19:10:54.2 &                  MCG -03-10-52 &                             Sb & 0.0250 &            CBET 1647 &                                     LOSS  \\
  2009F  &     04:59:23.56 &   $-$11:07:50.1 &                       NGC 1725 &                             S0 & 0.0130 &            CBET 1650 &                                    CHASE  \\
\hline
  2009I  &     02:45:10.40 &   $-$04:42.49.4 &                       NGC 1080 &                       SAB(s)c? & 0.0262 &            CBET 1660 &                                    CHASE  \\
  2009J  &     05:55:21.13 &   $-$76:55:20.8 &                        IC 2160 &      (R$^{\prime}$)SB(s)c pec? & 0.0158 &            CBET 1661 &                                    CHASE  \\
  2009P  &     11:20:38.78 &   $-$03:32:46.3 &                   CGCG 011-065 &                            --- & 0.0251 &            CBET 1674 &                                  Puckett  \\
  2009Y  &     14:42:23.85 &   $-$17:14:48.4 &                       NGC 5728 &                       SAB(r)a? & 0.0094 &            CBET 1684 &                               Perth/LOSS  \\
  2009aa &     11:23:42.28 &   $-$22:16:14.5 &                    ESO 570-G20 &                             Sc & 0.0273 &            CBET 1685 &                                     LOSS  \\

  2009ab &     04:16:36.39 &     +02:45:51.0 &                       UGC 2998 &                        SB(rs)b & 0.0112 &            CBET 1690 &                                     LOSS  \\
  2009ad &     05:03:33.38 &     +06:39:35.7 &                       UGC 3236 &                            Sbc & 0.0284 &            CBET 1694 &                                  Puckett  \\
  2009ag &     07:11:40.81 &   $-$26:41:06.3 &                      ESO 492-2 &                   SAB(rs)b pec & 0.0086 &            CBET 1698 &                                  Puckett  \\
  2009al &     10:51:22.07 &     +08:34:42.7 &     NGC 3425\tablenotemark{f} &                             S0 & 0.0221 &            CBET 1705 &                                      CSS  \\
  2009cz &     09:15:00.02 &     +29:44:07.1 &                       NGC 2789 &                           S0/a & 0.0211 &            CBET 1759 &                                     LOSS  \\
\hline
  2009dc &     15:51:12.12 &     +25:42:28.0 &                      UGC 10064 &                             S0 & 0.0214 &            CBET 1762 &                                  Puckett  \\
  2009ds &     11:49:04.11 &   $-$09:43:44.9 &                       NGC 3905 &                        SB(rs)c & 0.0193 &            CBET 1784 &                                  Itagaki  \\
  2009le &     02:09:17.14 &   $-$23:24:44.8 &                      ESO 478-6 &                            Sbc & 0.0178 &            CBET 2022 &                                    CHASE  \\
  2010ae &     07:15:54.65 &   $-$57:20:36.9 &                     ESO 162-17 &                SB? pec edge-on & 0.0037 &            CBET 2184 &                                    CHASE  \\
\enddata
\tablenotetext{a}{Host-galaxy morphology and heliocentric redshift are
from the NASA/IPAC Extragalactic Database (NED) or SDSS unless otherwise indicated.}
\tablenotetext{b}{References/URLs:
CHASE (http://www.das.uchile.cl/proyectoCHASE/);
CSS (http://www.lpl.arizona.edu/css/);
LOSS \citep{filippenko01, filippenko05, leaman11};
Perth \citep{williams97};
ROTSE-III \citep{quimby06}; Puckett (http://www.cometwatch.com);
Tenagra-II (http://www.tenagraobservatories.com/Discoveries.htm);
SDSS-II \citep{frieman08}.}
\tablenotetext{c}{Host-galaxy redshift of SN~2005gj from \cite{Pri_etal07}.
Note that \citet{Ald_etal06} give $z$ = 0.0667.}
\tablenotetext{d}{Most likely host according to \citet{Foley_etal10b}.  See text for further details.}
\tablenotetext{e}{The host of SN~2006is was observed with the Magellan
Baade Telescope and IMACS; the hosts of SNe~2006lu and 2008fr were observed with
the du Pont 2.5 m and WFCCD. Emisssion/absorption lines for radial velocity determination were weighted 
according to their equivalent widths.}
\tablenotetext{f}{Ambiguous host. See text for further details.}
\end{deluxetable}

\clearpage
% This is based on Table 1 of Folatelli et al. (2013) and Nidia's list from her
% email of July 8, 2016
%
\begin{deluxetable} {lccccrrr}
%\setlength{\tabcolsep}{0.02in}
%\tabletypesize{\normal}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Photometric and Spectroscopic Properties of the Supernovae\label{tab:spec_details}}
\tablehead{%
\colhead{SN} &
\colhead{$\Delta m_{15}$($B$)\tablenotemark{a}} &
\colhead{} &
\colhead{Wang} &
\colhead{Branch} &
\colhead{$N_{\rm{opt}}$\tablenotemark{e}} &
\colhead{$N_{\rm{IR}}$\tablenotemark{f}} &
\colhead{$t_{\rm sp}$\tablenotemark{g}} \\
\colhead{Name} &
\colhead{(mag)} &
\colhead{Subtype\tablenotemark{b}} &
\colhead{Subtype\tablenotemark{c}} &
\colhead{Subtype\tablenotemark{d}} &
\colhead{} &
\colhead{} &
\colhead{(days)} }
\startdata
  2004dt &    1.067(081) &     normal & HV   & BL   &  49 &   0 &      23.6  \\
  2004ef &    1.371(060) &     normal & HV   & BL   &  49 &   4 &    $-$1.8  \\
  2004eo &    1.339(060) &     normal & N    & CL   &  42 &   9 &   $-$10.3  \\
  2004ey &    0.950(061) &     normal & N    & CN   &  32 &   8 &    $-$0.8  \\
  2004gc &    1.103(084) &     normal & \ldots & \ldots &  29 &   0 &      11.1  \\
  2004gs &    1.587(060) &     normal & N    & CL   &  54 &   9 &    $-$3.4  \\
  2004gu &    0.796(067) &  06gz-like & 91T  & SS   &  31 &   3 &    $-$3.1  \\
  2005A  &    0.977(072) &     normal & HV   & BL   &  36 &   9 &      25.4  \\
  2005M  &    0.796(061) &   91T-like & 91T  & SS   &  59 &  13 &    $-$0.1  \\
  2005W  &    1.196(061) &    \ldots  & N    & BL   &  22 &   0 &    \ldots  \\
\hline
  2005ag &    0.917(062) &     normal & N    & BL   &  46 &   4 &       0.4  \\
  2005al &    1.302(062) &     normal & \ldots & \ldots &  35 &   5 &      14.0  \\
  2005am &    1.491(061) &     normal & HV   & BL   &  38 &   6 &       7.7  \\
  2005be &    1.418(071) &     normal & \ldots & \ldots &  13 &   0 &       7.2  \\
  2005bg &    0.922(075) &     normal & N    & SS   &  17 &   0 &       2.0  \\
  2005bl &    2.000(063) &  91bg-like & 91bg & CL   &  12 &   0 &    $-$4.6  \\
  2005bo &    1.237(069) &     normal & N    & CN   &  10 &   0 &    $-$1.0  \\
  2005el &    1.354(061) &     normal & N    & CN   &  25 &  22 &    $-$6.4  \\
  2005eq &    0.796(063) &   91T-like & 91T  & SS   &  27 &  15 &    $-$5.4  \\
  2005gj &      \ldots   &    Ia-CSM  & \ldots & \ldots  &  23 &  25 &      66.0  \\
\hline
  2005hc &    0.834(061) &     normal & N    & CN   &  25 &  13 &    $-$5.4  \\
  2005hj &    0.796(078) &     normal &  N    & SS     &  17 &   7 &      $-$4   \\
  2005hk &      \ldots   &      Iax   & \ldots & \ldots &  24 &  22 &    \ldots  \\
  2005iq &    1.254(061) &     normal &  N   &   CN  &  20 &  12 &  \ldots  \\
  2005ir &    0.796(085) &    \ldots  & \ldots & \ldots &  14 &   0 &    \ldots  \\
  2005kc &    1.191(063) &     normal & N    & CN   &  13 &   9 &       0.8  \\
  2005ke &    1.736(061) &  91bg-like & 91bg & CL   &  39 &  27 &    $-$1.4  \\
  2005ki &    1.334(062) &     normal & N    & CN   &  47 &  15 &    $-$5.8  \\
  2005ku &    0.990(081) &     normal & HV   & CN   &   7 &   3 &    $-$1.0  \\
  2005lu &    0.796(098) &     normal & \ldots & \ldots &  17 &   4 &      12.7  \\
\hline
  2005mc &    1.528(104) &     normal &   N   & CN     &  17 &   0 &   $-$2.2   \\
  2005na &    1.033(063) &     normal & N    & CN   &  27 &   9 &      11.7  \\
  2006D  &    1.364(060) &     normal & N    & CN   &  43 &  14 &    $-$6.1  \\
  2006X  &    1.095(066) &     normal & HV   & BL   &  36 &  33 &    $-$6.3  \\
  2006ax &    0.976(061) &     normal & N    & CN   &  25 &  19 &   $-$10.6  \\
  2006bd &    2.256(105) &  91bg-like & 91bg & CL   &   8 &   4 & \ldots 7.0  \\
  2006bh &    1.410(060) &     normal & \ldots & \ldots &  25 &  12 &       8.2  \\
  2006br &    0.886(094) &     normal & HV   & BL   &  10 &   5 &       0.0  \\
  2006bt &     \ldots    &   06bt-like  & \ldots  & \ldots  &  11 &   5 &    \ldots  \\
  2006dd &     \ldots    &     normal & \ldots & \ldots &  41 &   1 &     \ldots  \\
\hline
  2006ef &    1.406(077) &     normal & HV   & BL   &  10 &   0 &      37.0  \\
  2006ej &    1.367(070) &     normal & HV   & BL   &  13 &   3 &      30.0  \\
  2006eq &    1.448(081) &     normal & N    & CL   &  18 &  10 &      26.4  \\
  2006et &    0.837(061) &     normal & N    & CN   &  27 &  21 &       9.0  \\
  2006ev &    1.326(077) &     normal &  N  &  BL  &  12 &  14 &    \ldots  \\
  2006fw &    1.132(198) &     normal & N    & CN   &   6 &   0 &       2.0  \\
  2006gj &    1.555(064) &     normal & N    & CL   &  19 &  11 &       4.0  \\
  2006gt &    1.641(064) &  91bg-like & 91bg & CL   &  14 &  10 &    $-$0.3  \\
  2006hb &    1.460(071) &   86G-like & 91bg & \ldots &  28 &  10 &       6.0  \\
  2006hx &    0.987(074) &     normal & N    & SS   &  12 &   4 &    $-$3.0  \\
\hline
  2006is &    0.796(078) &     normal & HV   & CN   &  28 &   9 &       4.0  \\
  2006kf &    1.503(062) &     normal & N    & CL   &  21 &  17 &      30.0  \\
  2006lu &    0.938(074) &     normal & \ldots & \ldots &  29 &   4 &       8.0  \\
  2006mr &    1.929(079) &  91bg-like & 91bg & CL   &  31 &  24 &    $-$2.3  \\
  2006ob &    1.467(072) &     normal &  N  &  CN  &  13 &   7 &      1  \\
  2006os &    1.172(112) &     normal & N    & CL   &  16 &  10 &    $-$2.0  \\
  2006ot &     \ldots    &   06bt-like & HV   & BL   &  17 &  14 &      17.0  \\
  2006py &    1.177(107) &     normal &  HV  &  SS  &   7 &   0 &      16.0  \\
  2007A  &    0.853(071) &     normal & N    & CN   &  10 &   9 &    $-$1.0  \\
  2007N  &    2.121(083) &  91bg-like & 91bg & CL   &  23 &  15 &      12.0  \\
\hline
  2007S  &    0.795(064) &   91T-like & 91T  & SS   &  20 &  17 &    $-$2.0  \\
  2007af &    1.193(061) &     normal & N    & BL   &  28 &  26 &   $-$11.0  \\
  2007ai &    0.796(119) &   91T-like & 91T  & SS   &  17 &   5 &    $-$2.0  \\
  2007al &    1.782(082) &  91bg-like & 91bg & CL   &  16 &  10 &   \ldots    \\   % fast decliner
  2007as &    1.120(076) &     normal & HV   & BL   &  19 &  11 &    $-$2.0  \\
  2007ax &    2.036(066) &  91bg-like & 91bg & CL   &  13 &   8 &    $-$2.0  \\
  2007ba &    1.668(062) &  91bg-like & 91bg & CL   &  18 &  14 &       6.0  \\
  2007bc &    1.331(061) &     normal & N    & CL   &  15 &  12 &       3.0  \\
  2007bd &    1.241(063) &     normal & HV   & BL   &  12 &  12 &    $-$4.0  \\
  2007bm &    1.157(064) &     normal & N    & CN   &  10 &   8 &    $-$4.0  \\
\hline
  2007ca &    0.853(062) &     normal & N    & CN   &  12 &  10 &    $-$4.0  \\
  2007cg &    0.811(052) &    \ldots  & \ldots & \ldots &   8 &   5 &  \ldots    \\  %   weird uncertainty for dm15
  2007hj &    1.630(062) &    \ldots  & N   & CL   &  28 &  24 &   \ldots   \\
  2007hx &    0.905(057) &     normal & \ldots & \ldots &  12 &   8 &    \ldots  \\
  2007if &      \ldots   &      SC    & N    & SS   &  18 &   8 &    $-$2.0  \\
  2007jd &    1.330(091) &     normal &  HV  &  BL  &  14 &   4 &      0 \\
  2007jg &    1.242(066) &     normal & HV   & BL   &  20 &   9 &      10.0  \\
  2007jh &    1.700(069) &   86G-like & 91bg & \ldots &  13 &   2 &      14.0  \\
  2007le &    0.931(061) &     normal & HV   & BL   &  25 &  17 &    $-$9.0  \\
  2007mm &    2.142(095) &   86G-like & \ldots & \ldots &   9 &   0 &     \ldots  \\
\hline
  2007nq &    1.507(064) &     normal & HV   & BL   &  26 &  19 &    $-$4.0  \\
  2007ol &    1.357(140) &     normal & N    & CN   &   7 &   0 &    $-$3.6  \\
  2007on &    1.648(061) &     normal & N    & CL   &  38 &  29 &    $-$4.0  \\
  2007so &    1.071(129) &     normal & \ldots & \ldots &   8 &   7 &      23.0  \\
  2007sr &    0.978(073) &     normal & \ldots & \ldots &  30 &  27 &      13.0  \\
  2007st &    1.638(077) &     normal & \ldots & \ldots &  14 &  15 &       8.0  \\
  2007ux &    1.660(062) &    86G-like   & N  & CL   &  22 &  15 &   \ldots  \\
  2008C  &    1.192(106) &     normal & N    & SS   &  22 &  12 &       5.0  \\
  2008J  &    \ldots     &     Ia-CSM &      & \ldots &  10 &   7 &     \ldots  \\
  2008O  &    1.655(062) &     normal & HV   & \ldots &  25 &  10 &       0.4  \\
\hline
  2008R  &    1.600(073) &     normal & 91bg & CL   &  13 &   9 &       4.0  \\
  2008ae &    \ldots     &       Iax  & \ldots & \ldots &  18 &  13 &    $-$0.7  \\
  2008ar &    1.001(061) &     normal & N    & CN   &  18 &  13 &   $-$0.7         \\
  2008bc &    0.873(060) &     normal & N    & CN   &  31 &  12 &   $-$10.0  \\
  2008bd &    1.929(104) &  91bg-like & 91bg & \ldots &  18 &   5 &       7.9  \\  
  2008bf &    0.905(060) &     normal & N    & CN   &  27 &   7 &   0.7         \\
  2008bi &    2.092(094) &  91bg-like & 91bg & \ldots &  18 &   6 &   9.9  \\
  2008bq &    0.895(062) &     normal & N    & CN   &  17 &   4 &       0.0  \\
  2008bt &    1.743(063) &  91bg-like &  91bg  &  CL   &  14 &   3 &       1  \\
  2008bz &    0.984(093) &     normal & N    & CN   &  14 &   1 &       2.2  \\
\hline
  2008cc &    1.380(073) &     normal & \ldots & \ldots &  21 &  10 &       9.4  \\
  2008cd &    1.071(158) &     normal & \ldots & \ldots &   5 &   0 &      12.3  \\  %  dm15 has to be wrong
  2008cf &    0.796(084) &     normal & N    & SS   &  13 &   9 &       2.7  \\
  2008ff &    0.903(062) &     normal & \ldots & \ldots &  24 &  19 &      19.7  \\
  2008fl &    1.354(071) &     normal & N    & CN   &  23 &  20 &       3.2  \\
  2008fp &    0.756(061) &     normal & N    & CN   &  30 &  23 &    $-$4.0  \\
  2008fr &    0.933(074) &     normal & N    & CN   &  21 &  16 &       3.8  \\
  2008fu &    1.620(140) &     normal & N    & SS   &  21 &  10 &       4.5  \\
  2008fw &    0.794(072) &   91T-like & 91T  & SS   &  25 &   7 &       5.6  \\
  2008gg &    0.796(077) &     normal & HV   & BL   &  26 &  13 &       4.8  \\
\hline
  2008gl &    1.320(062) &     normal & N    & BL   &  22 &  11 &     \ldots   \\
  2008go &    1.105(136) &     normal & \ldots & \ldots  &   6 &   4 &    $-$0.6  \\
  2008gp &    1.031(061) &     normal & \ldots & \ldots &  21 &  11 &    $-$6.0  \\
  2008ha &    \ldots     &      Iax   & \ldots & \ldots &  18 &   5 &       7.1  \\
  2008hj &    0.946(061) &     normal & HV   & CN   &  16 &  11 &    $-$7.4  \\
  2008hu &    1.413(067) &     normal & HV   & BL   &  17 &   8 &      \ldots \\
  2008hv &    1.305(061) &     normal & N    & CN   &  24 &  18 &    $-$6.0  \\
  2008ia &    1.297(063) &     normal &  N   & BL   &  20 &  15 &    $-$2.0  \\
  2009D  &    0.905(062) &     normal & N    & CN   &  21 &  10 &     \ldots   \\
  2009F  &    1.973(061) &  91bg-like & 91bg & CL   &  18 &  10 &    $-$5.0  \\
\hline
  2009I  &    0.796(115) &     normal & N    & CN   &   5 &   5 &     $-$3.3  \\
  2009J  &    \ldots     &      Iax   & \ldots & \ldots  &   7 &   4 &      \ldots \\
  2009P  &    0.796(091) &     normal & HV   & SS   &  15 &   7 &        1.8 \\
  2009Y  &    0.969(063) &     normal & HV   & BL   &  32 &  19 &     \ldots  \\
  2009aa &    1.212(061) &     normal & N    & CN   &  22 &  19 &     \ldots \\
  2009ab &    1.279(061) &     normal & N    & CN   &  10 &   7 &     \ldots \\
  2009ad &    0.961(061) &     normal & N    & SS   &  12 &  12 &      \ldots \\
  2009ag &    1.046(066) &     normal & N    & BL   &  19 &  18 &      \ldots \\
  2009al &    0.734(087) &     normal & \ldots & \ldots &  16 &   8 &       13.1 \\
  2009cz &    0.762(065) &     normal & N    & CN   &  11 &   7 &     $-$5.1 \\
\hline
  2009dc &    \ldots     &      SC    & N    & SS   &  10 &  10 &     $-$8.5  \\
  2009ds &    0.796(075) &     normal & HV   & SS   &  12 &   7 &     $-$9.9 \\
  2009le &    1.023(036) &     normal & N  & BL   &   9 &   2 &     $-$4.7 \\   %another huge uncertainty
  2010ae &    \ldots     &      Iax   & \ldots & \ldots &   2 &   9 &       16.0 \\
\enddata   
\tablenotetext{a}{Values of $\Delta m_{15}$($B$) were determined from the template fits. In 
parentheses are the 1$\sigma$ uncertainties in units of 0.001 mag.}
\tablenotetext{b}{Type Ia subtypes from SNID \citep{BloTon07}.  
Members of Type Iax and Ia+CSM subtypes are listed as ``Iax'' and ``Ia+CSM'', respectively; 
super-Chandrasekhar candidates are denoted by ``SC''; SN~2006bt-like are listed as ``06bt-like''.}
\tablenotetext{c}{\citet{wang09} classification. N = normal, HV = high velocity, 91bg = 
SN 1991bg-like.}
\tablenotetext{d}{CN = core normal, CL = cool, SS = shallow silicon, BL = broad line \citep{branch06}.}
\tablenotetext{e}{Number of nights with optical photometry.}
\tablenotetext{f}{Number of nights with near-IR photometry.}
\tablenotetext{g}{Epoch of the spectrum, in days, with respect to $T$($B_{\rm max}$) 
used to determine spectral subtype. If no epoch is given, the spectral classification 
was taken from the literature.}
\end{deluxetable}

\clearpage
%\documentclass[12pt,preprint]{aastex}
%\begin{document}
\begin{deluxetable} {lcccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Supernova Light Curve Parameters\label{tab:lcfit_details}}
\tablehead{%
\colhead{SN} &
\colhead{$T_{max}$($B$)\tablenotemark{a}} &
\colhead{$T_{max}$(template)\tablenotemark{b}} &
\colhead{$\Delta m_{15}$($B$)\tablenotemark{c}} &
\colhead{$\Delta m_{15}$(template)\tablenotemark{d}} &
\colhead{$s_{BV}$\tablenotemark{e}} &
\colhead{$s_{BV}$ (template)\tablenotemark{f}} \\
\colhead{Name} &
\colhead{} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{}}
\startdata
2004dt & \ldots & $53234.72 (0.73)$ & \ldots & $1.067 (0.081)$ & \ldots & $1.189 (0.061)$\\
2004ef & $53263.77 (0.12)$ & $53264.38 (0.77)$ & $1.353 (0.014)$ & $1.371 (0.060)$ & $0.846 (0.007)$ & $0.816 (0.060)$\\
2004eo & $53278.24 (0.08)$ & $53278.53 (0.60)$ & $1.389 (0.010)$ & $1.339 (0.060)$ & $0.835 (0.010)$ & $0.824 (0.060)$\\
2004ey & $53303.73 (0.13)$ & $53304.18 (0.60)$ & $0.954 (0.040)$ & $0.950 (0.061)$ & $1.088 (0.008)$ & $1.010 (0.060)$\\
2004gc & \ldots & $53324.78 (0.98)$ & \ldots & $1.098 (0.084)$ & \ldots & $0.923 (0.064)$\\
2004gs & $53355.93 (0.12)$ & $53356.41 (0.78)$ & $1.628 (0.025)$ & $1.587 (0.060)$ & $0.730 (0.008)$ & $0.702 (0.060)$\\
2004gu & $53362.97 (1.05)$ & $53361.76 (0.66)$ & $0.853 (0.091)$ & $0.796 (0.067)$ & \ldots & $1.248 (0.061)$\\
2005A & $53379.72 (0.85)$ & $53379.67 (0.88)$ & $1.115 (0.111)$ & $0.977 (0.072)$ & \ldots & $0.964 (0.061)$\\
2005M & $53405.50 (0.19)$ & $53405.74 (0.60)$ & $0.871 (0.021)$ & $0.796 (0.061)$ & $1.123 (0.011)$ & $1.210 (0.060)$\\
2005W & $53411.33 (0.25)$ & $53412.08 (0.60)$ & $1.121 (0.034)$ & $1.196 (0.061)$ & \ldots & $0.923 (0.061)$\\
2005ag & $53414.24 (0.48)$ & $53413.43 (0.81)$ & $0.980 (0.060)$ & $0.917 (0.062)$ & $1.022 (0.016)$ & $1.184 (0.060)$\\
2005al & $53430.10 (0.29)$ & $53430.42 (0.81)$ & $1.193 (0.036)$ & $1.302 (0.062)$ & $0.918 (0.007)$ & $0.860 (0.060)$\\
2005am & $53436.50 (0.21)$ & $53437.14 (0.61)$ & $1.524 (0.029)$ & $1.491 (0.061)$ & $0.794 (0.006)$ & $0.730 (0.060)$\\
2005be & \ldots & $53461.17 (0.86)$ & \ldots & $1.418 (0.071)$ & \ldots & $0.760 (0.063)$\\
2005bg & \ldots & $53469.63 (0.91)$ & \ldots & $0.922 (0.075)$ & \ldots & $1.002 (0.066)$\\
2005bl & $53481.95 (0.15)$ & $53482.60 (0.61)$ & \ldots & $2.000 (0.063)$ & \ldots & $0.387 (0.061)$\\
2005bo & \ldots & $53478.93 (0.61)$ & \ldots & $1.237 (0.069)$ & \ldots & $0.850 (0.060)$\\
2005el & $53646.76 (0.39)$ & $53646.70 (0.78)$ & $1.299 (0.064)$ & $1.354 (0.061)$ & $0.863 (0.006)$ & $0.840 (0.060)$\\
2005eq & $53655.34 (0.71)$ & $53654.52 (0.60)$ & $0.835 (0.060)$ & $0.796 (0.063)$ & $1.165 (0.011)$ & $1.125 (0.061)$\\
2005gj & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots\\
2005hc & $53666.53 (0.26)$ & $53667.16 (0.60)$ & $0.848 (0.037)$ & $0.834 (0.061)$ & $1.117 (0.013)$ & $1.193 (0.060)$\\
2005hj & $53674.46 (0.91)$ & $53673.67 (0.64)$ & $0.827 (0.097)$ & $0.796 (0.078)$ & $1.096 (0.016)$ & $1.280 (0.062)$\\
2005hk & $53684.62 (0.10)$ & \ldots & $1.610 (0.018)$ & \ldots & \ldots & \ldots\\
2005iq & $53687.25 (0.08)$ & $53687.59 (0.60)$ & $1.207 (0.014)$ & $1.254 (0.061)$ & $0.887 (0.015)$ & $0.871 (0.060)$\\
2005ir & $53685.14 (0.66)$ & $53684.58 (0.62)$ & $0.883 (0.068)$ & $0.796 (0.085)$ & \ldots & $1.121 (0.063)$\\
2005kc & $53697.61 (0.16)$ & $53697.76 (0.60)$ & $1.222 (0.027)$ & $1.191 (0.063)$ & \ldots & $0.899 (0.060)$\\
2005ke & $53698.54 (0.09)$ & $53698.97 (0.61)$ & $1.764 (0.011)$ & $1.736 (0.061)$ & $0.384 (0.007)$ & $0.419 (0.060)$\\
2005ki & $53704.75 (0.14)$ & $53705.33 (0.61)$ & $1.246 (0.019)$ & $1.334 (0.061)$ & $0.868 (0.007)$ & $0.825 (0.060)$\\
2005ku & \ldots & $53699.05 (1.06)$ & \ldots & $0.990 (0.081)$ & \ldots & $0.950 (0.072)$\\
2005lu & \ldots & $53711.55 (0.90)$ & \ldots & $0.796 (0.098)$ & \ldots & $1.130 (0.069)$\\
2005mc & \ldots & $53734.37 (0.88)$ & \ldots & $1.528 (0.104)$ & \ldots & $0.640 (0.065)$\\
2005na & $53739.85 (0.57)$ & $53740.27 (0.62)$ & $0.980 (0.065)$ & $1.033 (0.063)$ & $1.029 (0.009)$ & $0.957 (0.060)$\\
2006D & $53757.35 (0.14)$ & $53757.54 (0.61)$ & $1.414 (0.025)$ & $1.364 (0.060)$ & $0.830 (0.010)$ & $0.815 (0.060)$\\
2006X & \ldots & $53786.39 (0.60)$ & \ldots & $1.095 (0.066)$ & \ldots & $0.968 (0.060)$\\
2006ax & $53827.11 (0.25)$ & $53827.11 (0.77)$ & $1.038 (0.036)$ & $0.976 (0.061)$ & $1.020 (0.011)$ & $0.987 (0.060)$\\
2006bd & \ldots & $53824.47 (0.62)$ & \ldots & $2.256 (0.105)$ & \ldots & $0.377 (0.061)$\\
2006bh & $53833.31 (0.10)$ & $53833.46 (0.77)$ & $1.426 (0.015)$ & $1.410 (0.060)$ & $0.848 (0.008)$ & $0.802 (0.060)$\\
2006br & \ldots & $53850.65 (0.99)$ & \ldots & $0.886 (0.094)$ & \ldots & $0.908 (0.067)$\\
2006bt & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots\\
2006dd & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots\\
2006ef & \ldots & $53969.24 (0.95)$ & \ldots & $1.406 (0.077)$ & \ldots & $0.837 (0.063)$\\
2006ej & \ldots & $53975.97 (0.64)$ & \ldots & $1.367 (0.070)$ & \ldots & $0.829 (0.063)$\\
2006eq & \ldots & $53979.13 (0.60)$ & \ldots & $1.448 (0.081)$ & \ldots & $0.624 (0.064)$\\
2006et & $53993.16 (0.17)$ & $53993.84 (0.61)$ & $0.881 (0.018)$ & $0.837 (0.061)$ & $1.145 (0.010)$ & $1.093 (0.060)$\\
2006ev & \ldots & $53989.68 (0.64)$ & \ldots & $1.326 (0.073)$ & \ldots & $0.845 (0.063)$\\
2006fw & \ldots & $54003.57 (0.90)$ & \ldots & $1.132 (0.198)$ & \ldots & $0.888 (0.078)$\\
2006gj & $54000.03 (0.19)$ & $54000.40 (0.62)$ & $1.679 (0.081)$ & $1.555 (0.064)$ & $0.771 (0.016)$ & $0.656 (0.060)$\\
2006gt & $54003.01 (0.21)$ & $54003.55 (0.81)$ & $1.886 (0.074)$ & $1.641 (0.064)$ & $0.637 (0.012)$ & $0.562 (0.061)$\\
2006hb & \ldots & $54003.02 (0.81)$ & \ldots & $1.460 (0.071)$ & \ldots & $0.673 (0.063)$\\
2006hx & $54023.85 (0.72)$ & $54021.74 (0.62)$ & $1.187 (0.071)$ & $0.987 (0.074)$ & \ldots & $0.993 (0.063)$\\
2006is & \ldots & $54005.17 (0.98)$ & \ldots & $0.796 (0.078)$ & \ldots & $1.327 (0.065)$\\
2006kf & $54041.03 (0.16)$ & $54041.31 (0.60)$ & $1.581 (0.029)$ & $1.503 (0.062)$ & $0.734 (0.011)$ & $0.735 (0.060)$\\
2006lu & \ldots & $54034.38 (0.65)$ & \ldots & $0.938 (0.074)$ & \ldots & $1.050 (0.064)$\\
2006mr & $54050.54 (0.06)$ & $54050.77 (0.62)$ & $1.817 (0.022)$ & $1.929 (0.079)$ & $0.301 (0.012)$ & $0.239 (0.060)$\\
2006ob & $54062.95 (0.20)$ & $54063.52 (0.85)$ & $1.558 (0.031)$ & $1.467 (0.072)$ & \ldots & $0.720 (0.061)$\\
2006os & \ldots & $54064.66 (0.93)$ & \ldots & $1.172 (0.112)$ & \ldots & $0.913 (0.065)$\\
2006ot & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots\\
2006py & \ldots & $54070.87 (0.66)$ & \ldots & $1.177 (0.107)$ & \ldots & $0.950 (0.065)$\\
2007A & $54113.37 (0.60)$ & $54112.96 (0.60)$ & $0.971 (0.074)$ & $0.853 (0.071)$ & \ldots & $1.012 (0.061)$\\
2007N & $54123.46 (0.24)$ & $54123.53 (0.83)$ & $1.752 (0.064)$ & $2.121 (0.083)$ & $0.328 (0.014)$ & $0.312 (0.061)$\\
2007S & $54143.55 (0.86)$ & $54144.36 (0.60)$ & $0.833 (0.089)$ & $0.795 (0.064)$ & $1.138 (0.011)$ & $1.115 (0.061)$\\
2007af & $54174.07 (0.24)$ & $54174.40 (0.60)$ & $1.183 (0.037)$ & $1.193 (0.061)$ & $0.937 (0.008)$ & $0.926 (0.060)$\\
2007ai & \ldots & $54173.03 (0.64)$ & \ldots & $0.796 (0.119)$ & $1.188 (0.016)$ & $1.229 (0.061)$\\
2007al & \ldots & $54170.26 (0.83)$ & \ldots & $1.782 (0.082)$ & $0.366 (0.012)$ & $0.336 (0.064)$\\
2007as & \ldots & $54181.60 (0.62)$ & \ldots & $1.120 (0.076)$ & $0.913 (0.011)$ & $0.886 (0.060)$\\
2007ax & $54187.75 (0.11)$ & $54187.94 (0.62)$ & $1.868 (0.055)$ & $2.036 (0.066)$ & $0.336 (0.012)$ & $0.355 (0.061)$\\
2007ba & $54196.65 (0.13)$ & $54197.57 (0.61)$ & $1.827 (0.029)$ & $1.668 (0.062)$ & $0.608 (0.014)$ & $0.546 (0.060)$\\
2007bc & $54200.03 (0.19)$ & $54200.22 (0.62)$ & $1.350 (0.117)$ & $1.331 (0.061)$ & \ldots & $0.876 (0.060)$\\
2007bd & $54206.27 (0.37)$ & $54206.80 (0.61)$ & $1.165 (0.036)$ & $1.241 (0.063)$ & $0.914 (0.013)$ & $0.880 (0.060)$\\
2007bm & \ldots & $54224.62 (0.64)$ & \ldots & $1.157 (0.064)$ & $0.879 (0.014)$ & $0.900 (0.061)$\\
2007ca & $54226.95 (0.25)$ & $54227.38 (0.60)$ & $0.882 (0.025)$ & $0.853 (0.062)$ & \ldots & $1.061 (0.060)$\\
2007cg & \ldots & $54227.35 (0.78)$ & \ldots & $0.811 (0.052)$ & \ldots & $1.103 (0.077)$\\
2007hj & $54349.49 (0.14)$ & $54349.86 (0.61)$ & $1.763 (0.020)$ & $1.630 (0.062)$ & $0.678 (0.010)$ & $0.603 (0.060)$\\
2007hx & \ldots & $54353.65 (1.06)$ & \ldots & $0.905 (0.057)$ & \ldots & $1.053 (0.074)$\\
2007if & $54415.41 (2.71)$ & \ldots & $0.278 (0.127)$ & \ldots & \ldots & \ldots \\
2007jd & \ldots & $54361.79 (1.20)$ & \ldots & $1.330 (0.091)$ & \ldots & $0.877 (0.069)$\\
2007jg & $54366.31 (0.32)$ & $54366.34 (0.61)$ & $1.221 (0.042)$ & $1.242 (0.066)$ & $0.897 (0.015)$ & $0.925 (0.060)$\\
2007jh & $54365.38 (0.65)$ & $54366.33 (0.63)$ & $1.723 (0.175)$ & $1.700 (0.069)$ & \ldots & $0.584 (0.063)$\\
2007le & $54398.40 (0.36)$ & $54399.07 (0.61)$ & $0.953 (0.038)$ & $0.931 (0.061)$ & $1.021 (0.038)$ & $1.028 (0.060)$\\
2007mm & $54392.19 (0.47)$ & $54392.26 (0.62)$ & $1.993 (0.098)$ & $2.098 (0.090)$ & \ldots & $0.501 (0.063)$\\
2007nq & $54398.37 (0.55)$ & $54398.90 (0.62)$ & $1.487 (0.081)$ & $1.507 (0.064)$ & $0.843 (0.013)$ & $0.750 (0.060)$\\
2007ol & \ldots & $54412.86 (0.63)$ & \ldots & $1.357 (0.140)$ & \ldots & $0.696 (0.069)$\\
2007on & $54420.16 (0.09)$ & $54419.79 (0.78)$ & $1.989 (0.036)$ & $1.648 (0.061)$ & $0.416 (0.008)$ & $0.570 (0.060)$\\
2007so & \ldots & $54427.93 (0.83)$ & \ldots & $1.071 (0.129)$ & \ldots & $0.853 (0.061)$\\
2007sr & \ldots & $54448.51 (0.80)$ & \ldots & $0.978 (0.073)$ & \ldots & $0.988 (0.062)$\\
2007st & \ldots & $54455.39 (0.91)$ & \ldots & $1.638 (0.077)$ & \ldots & $0.742 (0.064)$\\
2007ux & \ldots & $54466.85 (0.61)$ & \ldots & $1.660 (0.062)$ & \ldots & $0.600 (0.060)$\\
2008C & \ldots & $54465.86 (0.71)$ & \ldots & $1.192 (0.106)$ & \ldots & $0.953 (0.065)$\\
2008J & \ldots & $54494.53 (0.86)$ & \ldots & \ldots & \ldots & $1.761 (0.088)$\\
2008O & $54490.92 (0.38)$ & $54491.71 (0.84)$ & $1.646 (0.063)$ & $1.655 (0.062)$ & $0.559 (0.016)$ & $0.656 (0.061)$\\
2008R & $54494.34 (0.09)$ & $54494.65 (0.79)$ & $1.822 (0.020)$ & $1.600 (0.073)$ & $0.623 (0.010)$ & $0.591 (0.060)$\\
2008ae & $54508.63 (0.60)$ & \ldots & $1.648 (0.078)$ & \ldots & \ldots & \ldots\\
2008ar & \ldots & $54534.61 (0.61)$ & \ldots & $1.001 (0.061)$ & \ldots & $0.970 (0.060)$\\
2008bc & $54548.83 (0.17)$ & $54549.58 (0.60)$ & $0.843 (0.019)$ & $0.873 (0.060)$ & $1.052 (0.009)$ & $1.048 (0.060)$\\
2008bd & \ldots & $54531.21 (0.77)$ & \ldots & $1.929 (0.104)$ & \ldots & $0.415 (0.061)$\\
2008bf & $54554.46 (0.22)$ & $54554.64 (0.60)$ & $0.954 (0.026)$ & $0.905 (0.060)$ & $1.058 (0.012)$ & $1.024 (0.060)$\\
2008bi & \ldots & $54543.16 (1.11)$ & \ldots & $2.092 (0.094)$ & \ldots & $0.485 (0.066)$\\
2008bq & \ldots & $54562.46 (0.80)$ & \ldots & $0.895 (0.062)$ & $1.056 (0.014)$ & $1.157 (0.061)$\\
2008bt & $54571.98 (0.20)$ & $54572.30 (0.62)$ & $1.878 (0.026)$ & $1.743 (0.063)$ & $0.525 (0.014)$ & $0.470 (0.061)$\\
2008bz & \ldots & $54578.99 (0.65)$ & \ldots & $0.984 (0.095)$ & \ldots & $0.927 (0.064)$\\
2008cc & \ldots & $54573.02 (0.63)$ & \ldots & $1.380 (0.073)$ & \ldots & $0.789 (0.062)$\\
2008cd & \ldots & $54578.89 (1.24)$ & \ldots & $1.071 (0.158)$ & \ldots & $1.012 (0.100)$\\
2008cf & \ldots & $54594.53 (0.92)$ & \ldots & $0.796 (0.084)$ & \ldots & $1.121 (0.070)$\\
2008ff & \ldots & $54704.21 (0.63)$ & \ldots & $0.903 (0.062)$ & \ldots & $1.132 (0.061)$\\
2008fl & \ldots & $54720.79 (0.86)$ & \ldots & $1.354 (0.071)$ & \ldots & $0.856 (0.063)$\\
2008fp & $54729.53 (0.29)$ & $54730.26 (0.60)$ & $0.811 (0.035)$ & $0.756 (0.061)$ & $1.057 (0.005)$ & $1.077 (0.060)$\\
2008fr & \ldots & $54732.80 (0.65)$ & \ldots & $0.933 (0.074)$ & \ldots & $1.059 (0.064)$\\
2008fu & \ldots & $54732.47 (0.72)$ & \ldots & $1.620 (0.140)$ & \ldots & $0.822 (0.064)$\\
2008fw & \ldots & $54731.72 (0.62)$ & \ldots & $0.794 (0.072)$ & \ldots & $1.114 (0.064)$\\
2008gg & \ldots & $54749.21 (0.85)$ & \ldots & $0.796 (0.077)$ & \ldots & $1.112 (0.066)$\\
2008gl & $54767.75 (0.18)$ & $54768.16 (0.60)$ & $1.268 (0.033)$ & $1.320 (0.062)$ & $0.823 (0.012)$ & $0.850 (0.060)$\\
2008go & \ldots & $54766.09 (0.63)$ & \ldots & $1.105 (0.136)$ & \ldots & $0.912 (0.064)$\\
2008gp & $54778.82 (0.24)$ & $54778.99 (0.60)$ & $1.024 (0.031)$ & $1.031 (0.061)$ & $1.014 (0.013)$ & $0.973 (0.060)$\\
2008ha & $54781.89 (0.37)$ & \ldots & $1.969 (0.049)$ & \ldots & \ldots & \ldots\\
2008hj & $54800.83 (0.14)$ & $54801.50 (0.78)$ & $0.869 (0.025)$ & $0.946 (0.061)$ & $1.005 (0.013)$ & $1.011 (0.060)$\\
2008hu & \ldots & $54806.56 (0.62)$ & \ldots & $1.413 (0.067)$ & \ldots & $0.786 (0.060)$\\
2008hv & $54816.50 (0.27)$ & $54817.06 (0.61)$ & $1.217 (0.035)$ & $1.305 (0.061)$ & $0.876 (0.006)$ & $0.846 (0.060)$\\
2008ia & $54812.42 (0.21)$ & $54813.00 (0.61)$ & $1.236 (0.036)$ & $1.297 (0.063)$ & $0.905 (0.015)$ & $0.843 (0.060)$\\
2009D & $54840.88 (0.21)$ & $54840.80 (0.78)$ & $0.987 (0.025)$ & $0.905 (0.062)$ & \ldots & $1.185 (0.060)$\\
2009F & $54841.87 (0.11)$ & $54842.03 (0.81)$ & $1.934 (0.019)$ & $1.973 (0.061)$ & \ldots & $0.325 (0.061)$\\
2009I & \ldots & $54851.90 (0.61)$ & \ldots & $0.796 (0.115)$ & \ldots & $1.064 (0.063)$\\
2009J & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots\\
2009P & \ldots & $54868.40 (0.66)$ & \ldots & $0.796 (0.091)$ & \ldots & $1.093 (0.067)$\\
2009Y & $54875.37 (0.20)$ & $54876.08 (0.60)$ & $0.980 (0.027)$ & $0.969 (0.063)$ & $0.956 (0.006)$ & $1.189 (0.061)$\\
2009aa & $54877.86 (0.59)$ & $54878.23 (0.60)$ & $1.206 (0.073)$ & $1.212 (0.061)$ & $0.950 (0.014)$ & $0.906 (0.060)$\\
2009ab & $54882.94 (0.19)$ & $54883.26 (0.60)$ & $1.237 (0.030)$ & $1.279 (0.061)$ & \ldots & $0.874 (0.060)$\\
2009ad & $54885.59 (0.16)$ & $54886.27 (0.60)$ & $0.913 (0.026)$ & $0.961 (0.061)$ & \ldots & $1.015 (0.060)$\\
2009ag & $54888.85 (0.93)$ & $54889.55 (0.61)$ & $1.093 (0.109)$ & $1.046 (0.066)$ & $0.982 (0.007)$ & $0.961 (0.060)$\\
2009al & \ldots & $54893.53 (0.98)$ & \ldots & $0.734 (0.087)$ & \ldots & $1.174 (0.072)$\\
2009cz & $54942.31 (0.18)$ & $54943.14 (0.60)$ & $0.825 (0.025)$ & $0.762 (0.065)$ & \ldots & $1.189 (0.061)$\\
2009dc & $54946.87 (0.49)$ & \ldots & $0.785 (0.042)$ & \ldots & \ldots & \ldots\\
2009ds & $54960.03 (0.16)$ & $54961.04 (0.81)$ & $0.720 (0.023)$ & $0.796 (0.075)$ & \ldots & $1.125 (0.063)$\\
2009le & \ldots & $55165.94 (0.61)$ & \ldots & $1.023 (0.036)$ & \ldots & $1.156 (0.064)$\\
2010ae & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots\\
\enddata
\tablenotetext{a}{Modified Julian date of $B$-band maximum, as derived from $B$-band data only.}
\tablenotetext{b}{Modified Julian date of maximum light, as derived from data in all filters.}
\tablenotetext{c}{As derived from the $B$-band data only, the number of $B$-band magnitudes the SN faded
in the first 15 days since the time of $B$-band maximum.}
\tablenotetext{d}{Assigned $B$-band decline rate (mag in 15 days), as derived using $B$-band templates.
For SNe~2007cg, 2007hx, 2008cd, and 2009le, the decline rate is derived from data in all filters.}
\tablenotetext{e}{Stretch $BV$ from data. See text for details.}
\tablenotetext{f}{Stretch $BV$ from templates.  See text for details.}
\end{deluxetable}
%\end{document}

\clearpage
\begin{deluxetable} {ccc}
%\tabletypesize{\normal}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{Photometric Reduction Terms\label{tab:ec_ct}}
\tablehead{
\colhead{Filter} &
\colhead{Extinction Coefficient\tablenotemark{a}}   &
\colhead{Color Term\tablenotemark{b}} }
\startdata
\multicolumn{3}{c}{Swope+SITE3} \\
$u$ & 0.511 $\pm$ 0.057 &  \phn0.046 $\pm$ 0.017 \\
$B$ & 0.242 $\pm$ 0.022 &  \phn0.061 $\pm$ 0.012 \\
$g$ & 0.191 $\pm$ 0.021 & $-$0.014 $\pm$ 0.011 \\
$V$ & 0.144 $\pm$ 0.018 & $-$0.058 $\pm$ 0.011 \\
$r$ & 0.103 $\pm$ 0.019 & $-$0.016 $\pm$ 0.015 \\
$i$ & 0.059 $\pm$ 0.020 & $-$0.002 $\pm$ 0.015 \\
\hline
\multicolumn{3}{c}{Swope+RetroCam} \\
$Y$ & 0.044 $\pm$ 0.012 & \ldots \\
$J$ & 0.076 $\pm$ 0.015 & 0.039/0.016\tablenotemark{c,d} \\
$H$ & 0.041 $\pm$ 0.013 &  $-$0.029\tablenotemark{d} \\
\hline
\multicolumn{3}{c}{duPont+WIRC} \\
$Y$ & 0.044 $\pm$ 0.012 &  $-$0.042\tablenotemark{d} \\
$J$ & 0.076 $\pm$ 0.015 & \phn0.016\tablenotemark{d} \\
$H$ & 0.041 $\pm$ 0.013 &  $-$0.029\tablenotemark{d} \\
\enddata
\tablenotetext{a}{Measured in mag airmass$^{-1}$.  
All uncertainties in this table are the ``standard deviations 
of the distributions,'' not the standard deviations of the means.}
\tablenotetext{b}{See Eqs.~\ref{eq:u_nat}--\ref{eq:V_nat}
or \ref{eq:u_inst}--\ref{eq:V_inst}
for which standard colors are used in combination with these coefficients 
to obtain the color correction terms for the optical photometry.
$V$-band photometry obtained with the LC-3009 filter and given in
Table ~\ref{tab:lc3009_v_phot} is associated with a color term
of $-$0.044.  See Appendix B of Paper 2.
As described in the text, color terms are not needed to transform
the $J$ and $H$ magnitudes between the Swope+Retrocam and duPont+WIRC natural systems.}
\tablenotetext{c}{J-band observations with RetroCam prior to 15 January 2009 require
a color term of +0.039.  Starting 15 January 2009 the appropriate color
term is +0.016.  See Equations 26 and 27.}
\tablenotetext{d}{Color terms estimated from synthetic photometry of 
\citet{castelli03} stellar atmosphere models.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lcccccccc}
\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\normal}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Optical Photometry of Secondary Standards\tablenotemark{a}\label{tab:opt_local_stds}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$ (2000)}   &
\colhead{$\delta$ (2000)}   &
\colhead{$u'$} &
\colhead{$g'$} &
\colhead{$r'$} &
\colhead{$i'$} &
\colhead{$B$} &
\colhead{$V$} }
\startdata
\multicolumn{9}{c}{SN2004dt}\\
 1 & 02:02:09.95 & -00:08:43.8 & 17.479(008) & 15.477(003) & 14.652(004) & 14.266(004) & 16.053(003) & 15.100(003) \\
 2 & 02:02:05.30 & -00:02:03.4 & 16.387(007) & 15.385(003) & 15.185(003) & 15.136(003) & 15.634(003) & 15.270(003) \\
 3 & 02:02:04.23 & -00:02:31.3 & 18.567(012) & 16.128(002) & 15.068(003) & 14.621(003) & 16.784(003) & 15.667(003) \\
 4 & 02:02:24.14 & -00:08:31.2 &  0.000(000) & 18.819(008) & 17.522(005) & 16.678(004) & 19.291(016) & 18.245(008) \\
 5 & 02:02:16.90 & -00:02:52.3 &  0.000(000) & 19.484(014) & 18.166(007) & 16.986(005) & 20.264(038) & 18.929(014) \\
 6 & 02:02:10.06 & -00:06:50.4 & 18.874(014) & 16.786(003) & 16.021(003) & 15.778(003) & 17.341(004) & 16.429(003) \\
 7 & 02:02:08.30 & -00:03:30.2 & 20.142(043) & 19.317(012) & 18.884(013) & 18.723(019) & 19.599(021) & 19.089(016) \\
 8 & 02:02:01.59 & -00:05:58.1 &  0.000(000) & 20.053(024) & 18.675(011) & 17.617(007) & 20.637(063) & 19.389(020) \\
 9 & 02:02:21.58 & -00:05:50.8 &  0.000(000) & 20.275(029) & 18.906(013) & 18.019(010) & 20.690(091) & 19.636(028) \\
10 & 02:02:14.61 & -00:07:56.9 &  0.000(000) & 20.180(027) & 19.110(016) & 18.599(016) & 20.524(081) & 19.755(029) \\
\enddata
\tablecomments{Table \ref{tab:opt_local_stds} is published in its entirety in the electronic edition of the journal.
A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{All photometry is measured in magnitudes.
Values in parentheses are 1$\sigma$ uncertainties. This photometry of field stars is in the
two standard systems, not the natural system.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lccccc}
%\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\normal}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Infrared Photometry of Secondary Standards\tablenotemark{a}\label{tab:nir_local_stds}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$ (2000)}   &
\colhead{$\delta$ (2000)}   &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} }
\startdata
\multicolumn{6}{c}{SN2004ef}\\
101 & 22:42:11.38 & +20:00:57.6 & 14.690(046) & 14.382(052) & 14.008(069)  \\
102 & 22:42:12.06 & +20:00:25.1 & 15.262(066) & 14.940(049) & 14.414(067)  \\
103 & 22:42:11.13 & +19:58:37.6 & 15.698(050) & 15.326(057) & 14.698(051)  \\
104 & 22:42:13.33 & +19:58:32.7 & 16.539(044) & 16.072(081) & 15.396(094)  \\
106 & 22:42:17.65 & +19:59:44.9 & 15.933(035) & 15.573(040) & 14.994(068)  \\
108 & 22:42:12.82 & +20:00:02.8 & 16.496(083) & 16.121(056) & 15.452(038)  \\
109 & 22:42:12.90 & +19:59:18.3 & 16.869(049) & 16.552(096) & 16.248(057)  \\
110 & 22:42:15.27 & +19:59:16.0 & 13.114(042) &  0.000(000) &  0.000(000)  \\
111 & 22:42:13.70 & +19:59:30.1 &  0.000(000) & 16.894(075) &  0.000(000)  \\
112 & 22:42:10.76 & +19:59:03.3 & 17.381(119) & 16.997(095) &  0.000(000)  \\
\enddata
\tablecomments{Table \ref{tab:nir_local_stds} is published in its entirety in the electronic edition of the journal.
A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{All photometry is measured in magnitudes.
Values in parentheses are 1$\sigma$ uncertainties. The $JH$ photometry  
presented here is in the P98 system. The $Y$-band photometry is in the natural system.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lcccccc}
%\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\normal}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Optical Photometry of SNe in Natural System of Swope (+SITe3)\tablenotemark{a}\label{tab:opt_phot_site3}}
\tablehead{
\colhead{JD} &
\colhead{$u$} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{$B$} &
\colhead{$V$} }
\startdata
\multicolumn{7}{c}{SN2004dt}\\
2453249.79 & 16.665(017) & 15.593(006) & 15.659(006) & 16.079(008) & 15.769(006) & 15.575(006) \\
2453250.81 & 16.804(012) & 15.675(009) & 15.695(008) & 16.112(010) & 15.859(008) & 15.630(009) \\
2453251.83 & 16.912(012) & 15.769(009) & 15.745(010) & 16.111(009) & 15.961(009) & 15.677(008) \\
2453252.86 & 17.069(014) & 15.846(006) & 15.796(006) & 16.117(007) & 16.069(007) & 15.723(006) \\
2453253.78 & 17.158(012) & 15.915(006) & 15.785(006) & 16.091(005) & 16.142(014) & 15.770(006) \\
2453256.75 & 17.637(010) & 16.241(006) & 15.807(006) & 16.024(007) & 16.573(007) & 15.950(006) \\
2453257.73 & 17.787(013) & 16.357(008) & 15.833(012) & 16.029(009) & 16.715(008) & 16.012(008) \\
2453258.76 & 17.929(012) & 16.484(006) & 15.857(006) & 16.007(005) & 16.858(008) & 16.078(008) \\
2453259.78 & 18.060(013) & 16.618(006) & 15.899(006) & 15.993(005) & 16.995(007) & 16.151(006) \\
2453260.80 & 18.215(012) & 16.724(008) & 15.926(009) & 15.995(009) & 17.126(008) & 16.227(008) \\
2453261.71 & 18.349(014) & 16.844(008) & 15.950(009) & 15.981(010) & 17.239(011) & 16.325(010) \\
2453262.70 & 18.461(014) & 16.970(010) & 16.058(010) & 16.021(010) & 17.388(009) & 16.402(009) \\
2453263.76 & 18.611(017) & 17.068(013) & 16.130(013) & 16.093(016) & 17.515(014) & 16.518(013) \\
2453264.75 & 18.736(020) & 17.219(011) & 16.160(011) & 16.143(016) & 17.612(014) & 16.589(013) \\
2453265.79 & 18.807(015) & 17.312(010) & 16.239(008) & 16.163(009) & 17.712(013) & 16.660(009) \\
2453266.73 & 18.848(016) & 17.372(006) & 16.299(006) & 16.227(005) & 17.783(009) & 16.735(007) \\
2453267.74 & 18.943(023) & 17.441(008) & 16.381(006) & 16.290(009) & 17.856(011) & 16.796(008) \\
2453268.74 & 19.027(019) & 17.495(009) & 16.396(009) & 16.356(011) & 17.921(009) & 16.853(007) \\
2453269.68 &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) & 17.947(017) & 16.931(008) \\
2453270.68 &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) & 18.016(011) & 16.951(006) \\
\enddata
\tablecomments{Table \ref{tab:opt_phot_site3} is published in its entirety in the electronic edition of the journal.
A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{All photometry is measured in magnitudes.
Values in parentheses are 1$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lcccccc}
%\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\normal}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Optical Photometry of SNe in Natural System of du Pont (+Tek5)\tablenotemark{a}\label{tab:opt_phot_tek5}}
\tablehead{
\colhead{JD} &
\colhead{$u$} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{$B$} &
\colhead{$V$} }
\startdata
\multicolumn{7}{c}{SN2005hj}\\ 
2453678.68 & 18.592(033) & 17.848(006) & 17.748(009) & 18.354(012) & 17.927(009) & 17.820(009) \\ 
\multicolumn{7}{c}{SN2005ke}\\ 
2453967.85 &  0.000(000) & 20.720(149) &  0.000(000) &  0.000(000) & 20.661(143) & 20.867(167) \\ 
\multicolumn{7}{c}{SN2006bh}\\ 
2453828.88 &  0.000(000) & 14.636(007) & 14.672(024) & 15.004(021) & 14.724(006) & 14.748(007) \\ 
2453829.88 & 14.924(011) & 14.523(009) &  0.000(000) &  0.000(000) & 14.618(006) & 14.663(009) \\ 
2453830.89 & 14.880(011) & 14.422(011) & 14.519(014) & 15.030(051) & 14.544(006) & 14.550(008) \\ 
2453886.79 & 19.033(020) & 17.543(043) & 16.890(041) & 17.064(041) & 17.919(010) & 17.139(050) \\ 
2453892.78 & 19.236(036) & 17.651(023) & 17.209(030) & 17.449(018) & 18.001(008) & 17.293(009) \\ 
2453893.79 & 19.271(031) & 17.657(011) & 17.188(020) & 17.490(016) & 18.030(008) & 17.320(009) \\ 
\multicolumn{7}{c}{SN2006D}\\ 
2453828.83 &  0.000(000) &  0.000(000) & 17.471(005) & 17.684(006) &  0.000(000) &  0.000(000) \\ 
\multicolumn{7}{c}{SN2006eq}\\ 
2454022.50 &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) & 20.942(049) \\ 
2454023.48 &  0.000(000) &  0.000(000) & 20.297(045) &  0.000(000) & 21.770(056) &  0.000(000) \\ 
2454024.46 &  0.000(000) &  0.000(000) & 20.294(069) &  0.000(000) & 21.672(093) & 20.900(054) \\ 
\multicolumn{7}{c}{SN2006et}\\ 
2454023.71 & 19.758(035) & 17.918(009) & 16.814(012) &  0.000(000) & 18.329(011) &  0.000(000) \\ 
2454024.59 & 19.893(032) & 17.913(009) & 16.754(017) & 16.860(008) & 18.371(008) & 17.225(006) \\ 
\multicolumn{7}{c}{SN2006ev}\\ 
2454023.50 &  0.000(000) & 19.966(013) & 18.669(009) & 18.696(015) & 20.307(025) & 19.202(012) \\ 
2454024.50 &  0.000(000) &  0.000(000) & 18.727(012) & 18.850(027) & 20.408(029) & 19.288(016) \\ 
\multicolumn{7}{c}{SN2006gt}\\ 
2454024.63 &  0.000(000) & 20.317(013) & 19.136(008) & 19.039(011) & 20.829(020) & 19.621(012) \\ 
\multicolumn{7}{c}{SN2006hx}\\ 
2454024.67 & 18.478(024) & 17.516(022) &  0.000(000) &  0.000(000) & 17.746(009) & 17.584(020) \\ 
\multicolumn{7}{c}{SN2007hx}\\ 
2454386.79 &  0.000(000) & 21.427(046) & 20.354(026) & 19.936(035) & 21.935(115) & 21.048(056) \\ 
\multicolumn{7}{c}{SN2007if}\\ 
2454386.67 &  0.000(000) & 19.714(009) & 18.635(005) & 18.474(007) & 20.277(021) & 19.140(009) \\ 
\multicolumn{7}{c}{SN2008C}\\ 
2454539.51 &  0.000(000) & 18.907(016) &  0.000(000) & 18.664(018) & 19.474(033) & 18.620(016) \\ 
\multicolumn{7}{c}{SN2008ia}\\ 
2454889.63 &  0.000(000) & 20.031(022) &  0.000(000) &  0.000(000) & 20.450(044) & 19.791(028) \\ 
2454890.75 &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) & 19.779(036) \\ 
2454894.61 &  0.000(000) & 20.096(021) &  0.000(000) &  0.000(000) & 20.643(044) & 19.937(027) \\ 
\multicolumn{7}{c}{SN2008O}\\ 
2454531.55 &  0.000(000) & 21.172(028) & 19.927(017) & 19.982(023) & 21.438(073) & 20.652(039) \\ 
2454538.56 &  0.000(000) & 21.401(073) & 20.118(043) & 20.277(068) & 21.717(163) & 20.772(067) \\ 
2454539.65 &  0.000(000) & 21.219(059) & 20.158(031) & 20.249(050) &  0.000(000) & 20.727(055) \\ 
2454540.52 &  0.000(000) & 21.220(053) & 20.191(033) & 20.240(048) &  0.000(000) & 20.827(079) \\ 
\multicolumn{7}{c}{SN2009ag}\\ 
2454894.58 & 16.752(012) & 15.365(015) & 15.041(005) & 15.535(005) & 15.605(006) & 15.200(005) \\ 
\multicolumn{7}{c}{SN2009al}\\ 
2454894.67 & 16.544(042) & 16.306(061) & 16.351(066) & 16.562(052) & 16.360(033) & 16.223(061) \\ 
\multicolumn{7}{c}{SN2009cz}\\ 
2454951.46 &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) & 15.908(006) \\ 
2454952.47 & 16.970(021) & 15.932(006) & 15.918(006) & 16.661(006) & 16.121(007) &  0.000(000) \\ 
2454954.47 & 17.225(024) & 16.011(009) & 15.979(006) & 16.727(009) & 16.242(007) & 15.989(006) \\ 
\multicolumn{7}{c}{SN2009ds}\\ 
2454952.46 & 16.682(014) & 16.133(006) & 16.063(008) & 16.304(010) & 16.228(007) & 16.160(006) \\ 
2454953.50 & 16.432(016) & 15.909(008) & 15.968(009) & 16.262(012) & 16.072(009) &  0.000(000) \\ 
2454954.46 &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) &  0.000(000) & 15.993(009) \\ 
\enddata
\tablenotetext{a}{All photometry is measured in magnitudes.
Values in parentheses are 1$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lcccc}
%\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\normal}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{$V$-band Photometry of SNe in Natural System of Swope (+SITe3)\tablenotemark{a}\label{tab:lc3009_v_phot}}
\tablehead{
\colhead{UT Date} &
\colhead{JD} &
\colhead{Object} &
\colhead{$V$} &
\colhead{$\sigma _V$} }
\startdata
2006-01-16 &  2453751.65  & SN2005eq &  19.654 &  0.071 \\
2006-01-19 &  2453754.60  & SN2005gj &  18.319 &  0.018 \\
2006-01-16 &  2453751.60  & SN2005hc &  20.392 &  0.095 \\
2006-01-20 &  2453755.61  & SN2005hc &  20.534 &  0.065 \\
2006-01-17 &  2453752.54  & SN2005hj &  20.505 &  0.077 \\
2006-01-16 &  2453751.53  & SN2005hk &  18.023 &  0.017 \\
2006-01-15 &  2453750.54  & SN2005iq &  19.640 &  0.090 \\
2006-01-20 &  2453755.55  & SN2005iq &  19.884 &  0.052 \\
2006-01-15 &  2453750.60  & SN2005ke &  16.967 &  0.010 \\
2006-01-20 &  2453755.64  & SN2005ke &  17.111 &  0.009 \\
2006-01-16 &  2453751.79  & SN2005ki &  18.164 &  0.024 \\
2006-01-17 &  2453752.78  & SN2005ki &  18.120 &  0.025 \\
2006-01-17 &  2453752.61  & SN2005lu &  19.058 &  0.028 \\
2006-01-17 &  2453752.74  & SN2005mc &  18.198 &  0.022 \\
2006-01-20 &  2453755.74  & SN2005mc &  18.473 &  0.019 \\
2006-01-16 &  2453751.68  & SN2005na &  16.570 &  0.007 \\
2006-01-19 &  2453754.69  & SN2005na &  16.787 &  0.007 \\
2006-01-20 &  2453755.68  & SN2005na &  16.851 &  0.008 \\
2006-01-16 &  2453751.83  & SN2006D  &  14.693 &  0.006 \\
2006-01-17 &  2453752.86  & SN2006D  &  14.538 &  0.006 \\
2006-01-19 &  2453754.77  & SN2006D  &  14.331 &  0.007 \\
\enddata
\tablenotetext{a}{All photometry is measured in magnitudes.
Data taken using LC-3009 filter.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lccc}
%\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\normal}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Infrared Photometry of SNe in Natural System of Swope (+RetroCam)\tablenotemark{a}\label{tab:Ia_nir_phot_rc1}}
\tablehead{
\colhead{JD} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} }
\startdata
\multicolumn{4}{c}{SN2005el}\\
2453640.80 & 15.652(012) & 15.650(014) & 15.707(022) \\
2453640.81 & 15.647(011) & 15.617(013) & 15.730(021) \\
2453643.79 & 15.561(010) & 15.513(013) & 15.733(026) \\
2453643.80 & 15.542(010) & 15.521(015) & 15.739(027) \\
2453648.79 & 16.051(030) & 15.858(021) & 16.044(048) \\
2453648.80 & 16.047(017) & 15.905(029) & 15.928(058) \\
2453656.83 & 16.608(018) & 17.426(065) &  0.000(000) \\
2453656.83 & 16.603(020) &  0.000(000) &  0.000(000) \\
2453657.76 & 16.600(017) & 17.364(040) & 16.442(039) \\
2453657.77 & 16.585(020) & 17.266(038) & 16.371(034) \\
2453660.83 & 16.484(017) & 17.409(058) & 16.277(039) \\
2453660.84 & 16.460(018) & 17.320(044) & 16.401(062) \\
2453664.82 & 16.151(017) & 17.151(041) &  0.000(000) \\
2453664.84 & 16.183(020) & 17.304(058) &  0.000(000) \\
2453668.80 & 15.800(012) & 16.798(040) & 15.936(029) \\
2453668.81 & 15.765(012) & 16.873(034) & 15.916(034) \\
\enddata
\tablecomments{Table \ref{tab:Ia_nir_phot_rc1} is published in its entirety in the electronic edition of the journal.
A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{The photometry presented here was obtained with the $J$-band filter RC1, which was used
prior to 15 January 2009.  All photometry is measured in magnitudes.
Values in parentheses are 1$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lccc}
%\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\normal}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Infrared Photometry of SNe in Natural System of Swope (+RetroCam)\tablenotemark{a}\label{tab:Ia_nir_phot_rc2}}
\tablehead{
\colhead{JD} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} }
\startdata
\multicolumn{4}{c}{SN2008hv}\\
2454849.78 & 15.764(012) & 16.960(024) & 16.332(036) \\
2454849.79 & 15.769(016) & 16.988(025) & 16.336(033) \\
2454854.78 & 16.090(013) & 17.521(036) & 16.634(044) \\
2454854.79 & 16.088(013) & 17.462(036) & 16.700(046) \\
2454868.66 & 16.971(020) & 18.370(100) & 17.252(047) \\
2454868.67 & 16.985(021) & 18.560(100) & 17.283(048) \\
2454875.65 & 17.339(018) & 18.867(112) & 17.549(065) \\
2454875.66 & 17.333(026) & 19.074(112) & 17.584(074) \\
2454887.66 & 17.970(036) &  0.000(000) &  0.000(000) \\
2454887.66 & 17.996(037) &  0.000(000) &  0.000(000) \\
2454889.66 & 18.131(052) &  0.000(000) &  0.000(000) \\
2454889.67 & 18.046(047) &  0.000(000) &  0.000(000) \\
2454895.58 & 18.212(051) &  0.000(000) &  0.000(000) \\
2454895.59 & 18.283(051) &  0.000(000) &  0.000(000) \\
2454899.62 & 18.339(069) &  0.000(000) &  0.000(000) \\
2454912.69 & 18.774(067) &  0.000(000) &  0.000(000) \\
2454912.70 & 18.710(068) &  0.000(000) &  0.000(000) \\
2454912.70 & 18.710(068) &  0.000(000) &  0.000(000) \\
\enddata
\tablecomments{Table \ref{tab:Ia_nir_phot_rc2} is published in its entirety in the electronic edition of the journal.
A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{The photometry presented here was obtained with the $J$-band filter RC2, which was used
after 15 January 2009.  All photometry is measured in magnitudes.
Values in parentheses are 1$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lccc}
%\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\normal}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Infrared Photometry of SNe in Natural System of du Pont (+WIRC)\tablenotemark{a}\label{tab:Ia_nir_phot_wirc}}
\tablehead{
\colhead{JD} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} }
\startdata
\multicolumn{4}{c}{SN2004ef}\\
2453269.70 & 17.897(042) & 17.946(056) & 17.817(096) \\
2453269.68 &  0.000(000) & 17.919(068) &  0.000(000) \\
2453277.63 & 17.835(025) & 18.679(049) & 17.764(050) \\
2453277.64 &  0.000(000) & 18.559(047) & 17.829(052) \\
2453281.59 & 17.590(021) & 18.463(036) & 17.747(037) \\
2453281.60 & 17.574(021) & 18.384(036) & 17.732(039) \\
2453328.58 & 19.161(051) &  0.000(000) &  0.000(000) \\
2453328.59 & 19.211(061) &  0.000(000) &  0.000(000) \\
\enddata
\tablecomments{Table \ref{tab:Ia_nir_phot_wirc} is published in its entirety in the electronic edition of the journal.
A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{All photometry is measured in magnitudes.
Values in parentheses are 1$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {llccc}
%\tabletypesize{\normal}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{$Y$-band Photometric Standards \label{tab:Y_stds}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{HST} &
\colhead{$\alpha$ (2000)}   &
\colhead{$\delta$ (2000)}   &
\colhead{$Y$\tablenotemark{b}} }
\startdata
9101 &  P525-E &    00:24:28.3 &    +07:49:02 &    11.880(011) \\
9103 &  S294-D &    00:33:15.2 &  $-$39:24:10 &    11.163(011) \\
9104 &  S754-C &    01:03:15.8 &  $-$04:20:44 &    11.282(011) \\
9105 &  P530-D &    02:33:32.1 &    +06:25:38 &    11.567(017) \\
9106 &  S301-D &    03:26:53.9 &  $-$39:50:38 &    12.396(015) \\
9107 &  P247-U &    03:32:03.0 &    +37:20:40 &    12.205(011) \\
9108 &  P533-D &    03:41:02.4 &    +06:56:13 &    11.995(016) \\
9109 &  S055-D &    04:18:18.9 &  $-$69:27:35 &    11.759(005) \\
9111 &  S361-D &    04:49:54.6 &  $-$35:11:17 &    11.445(014) \\
9113 &  S252-D &    05:10:25.6 &  $-$44:52:46 &    11.294(011) \\
9115 &  S363-D &    05:36:44.8 &  $-$34:46:39 &    12.255(014) \\
9116 &  S840-F &    05:42:32.1 &    +00:09:04 &    11.670(019) \\
9118 &  S842-E &    06:22:43.7 &  $-$00:36:30 &    12.007(023) \\
9119 &  S121-E &    06:29:29.4 &  $-$59:39:31 &    12.343(012) \\
9121 &  S255-S &    06:42:36.5 &  $-$45:09:12 &    11.954(009) \\
9122 &  P161-D &    07:00:52.0 &    +48:29:24 &    11.907(014) \\
9123 &  S427-D &    06:59:45.6 &  $-$30:13:44 &    11.087(019) \\
9125 &  S005-D &    07:19:38.6 &  $-$84:35:06 &    11.127(017) \\
9126 &  P309-U &    07:30:34.5 &    +29:51:12 &    12.145(042) \\
9129 &  S209-D &    08:01:15.4 &  $-$50:19:33 &    11.180(019) \\
9131 &  P035-R &    08:25:43.8 &    +73:01:18 &    11.035(018) \\
9132 &  S312-T &    08:25:36.1 &  $-$39:05:59 &    12.181(011) \\
9133 &  S495-E &    08:27:12.5 &  $-$25:08:01 &    11.844(020) \\
9134 &  P545-C &    08:29:25.1 &    +05:56:08 &    12.089(015) \\
9135 &  S705-D &    08:36:12.5 &  $-$10:13:39 &    12.586(029) \\
9136 &  S165-E &    08:54:21.7 &  $-$54:48:08 &    12.724(022) \\
9137 &  S372-S &    09:15:50.5 &  $-$36:32:34 &    11.375(020) \\
9138 &  S852-C &    09:41:35.8 &    +00:33:12 &    11.600(016) \\
9139 &  P091-D &    09:42:58.7 &    +59:03:43 &    11.941(021) \\
9140 &  S262-E &    09:45:42.8 &  $-$45:49:40 &    11.661(026) \\
9141 &  S708-D &    09:48:56.4 &  $-$10:30:32 &    11.323(021) \\
9142 &  P212-C &    10:06:29.0 &    +41:01:26 &    12.206(015) \\
9143 &  P550-C &    10:33:51.8 &    +04:49:05 &    12.542(014) \\
9144 &  S264-D &    10:47:24.1 &  $-$44:34:05 &    11.884(022) \\
9145 &  P064-D &    12:13:12.0 &    +64:28:56 &    12.165(021) \\
9146 &  S217-D &    12:01:45.2 &  $-$50:03:10 &    11.575(012) \\
9147 &  S064-F &    12:03:30.2 &  $-$69:04:56 &    12.363(016) \\
9148 &  P266-C &    12:14:25.4 &    +35:35:55 &    11.856(019) \\
9149 &  S860-D &    12:21:39.3 &  $-$00:07:13 &    12.449(013) \\
9150 &  S791-C &    13:17:29.6 &  $-$05:32:37 &    11.916(018) \\
9152 &  P133-C &    13:58:40.2 &    +52:06:24 &    11.368(022) \\
9153 &  P499-E &    14:07:33.9 &    +12:23:51 &    12.208(018) \\
9154 &  S008-D &    14:23:45.5 &  $-$84:09:58 &    11.454(017) \\
9155 &  S867-V &    14:40:58.0 &  $-$00:27:47 &    12.308(014) \\
9156 &  P041-C &    14:51:57.9 &    +71:43:13 &    11.106(017) \\
9157 &  S273-E &    14:56:51.9 &  $-$44:49:14 &    11.637(012) \\
9158 &  P272-D &    14:58:33.1 &    +37:08:33 &    11.905(017) \\
9160 &  S870-T &    15:39:03.5 &    +00:14:54 &    11.108(020) \\
9162 &  P177-D &    15:59:13.6 &    +47:36:40 &    12.512(027) \\
9164 &  P565-C &    16:26:42.7 &    +05:52:20 &    12.410(015) \\
9166 &  P330-E &    16:31:33.6 &    +30:08:48 &    12.068(015) \\
9169 &  P138-C &    17:13:44.5 &    +54:33:21 &    11.558(016) \\
9170 &  S875-C &    17:27:22.2 &  $-$00:19:25 &    11.385(011) \\
9172 &  S279-F &    17:48:22.6 &  $-$45:25:45 &    12.754(016) \\
9173 &  S024-D &    18:18:46.2 &  $-$80:06:58 &    11.266(017) \\
9175 &  S071-D &    18:28:08.9 &  $-$69:26:03 &    12.516(015) \\
9177 &  P182-E &    18:39:33.7 &    +49:05:38 &    12.365(011) \\
9178 &  S808-C &    19:01:55.4 &  $-$04:29:12 &    11.220(017) \\
9181 &  S234-E &    20:31:20.4 &  $-$49:38:58 &    12.719(020) \\
9182 &  S813-D &    20:41:05.1 &  $-$05:03:43 &    11.734(011) \\
9183 &  P576-F &    20:52:47.3 &    +06:40:05 &    12.491(010) \\
9185 &  S889-E &    22:02:05.7 &  $-$01:06:02 &    12.294(011) \\
9186 &  S893-D &    23:18:10.0 &    +00:32:56 &    11.639(017) \\
9187 &  S677-D &    23:23:34.4 &  $-$15:21:07 &    12.078(007) \\
9188 &  P290-D &    23:30:33.4 &    +38:18:57 &    11.880(013) \\
\enddata
\tablenotetext{a}{Star ID in \citet{Per_etal98}.}
\tablenotetext{b}{All photometry is measured in magnitudes.
Values in parentheses are 1$\sigma$ uncertainties.}
\end{deluxetable}

\begin{deluxetable} {ccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Standard and Natural System Magnitudes of Fundamental Standards\label{tab:pm_mags}}
\tablehead{
\colhead{Filter} &
\colhead{Vega} & 
\colhead{Vega} &
\colhead{BD +17$\arcdeg 4708$} &
\colhead{BD +17$\arcdeg 4708$} &
\colhead{P177D} &
\colhead{P177D} &
\colhead{P330E} &
\colhead{P330E} \\
\colhead{} &
\colhead{std} &
\colhead{nat} &
\colhead{std} &
\colhead{nat} &
\colhead{std} &
\colhead{nat} &
\colhead{std} &
\colhead{nat} }
\startdata
$u$          & \ldots & \ldots & 10.560 & 10.518 & 15.128 & 15.066 & 14.539 & 14.481 \\
$g$          & \ldots & \ldots &  9.640 &  9.644 & 13.771 & 13.777 & 13.287 & 13.293 \\
$r$          & \ldots & \ldots &  9.350 &  9.352 & 13.316 & 13.318 & 12.848 & 12.850 \\
$i$          & 0.382  & \ldots &  9.250 &  9.250 & 13.170 & 13.170 & 12.701 & 12.701 \\
\hline
$B$          & 0.030  & 0.030  & \ldots & \ldots & 14.138 & 14.099 & 13.658 & 13.620 \\
$V$(LC-3014) & 0.030  & 0.010  & \ldots & \ldots & 13.492 & 13.511 & 13.028 & 13.047 \\
$V$(LC-3009) & 0.030  & 0.015  & \ldots & \ldots & 13.492 & 13.506 & 13.028 & 13.042 \\
$V$(LC-9844)  & 0.030  & 0.010  & \ldots & \ldots & 13.492 & 13.511 & 13.028 & 13.047 \\
\hline
$Y$        & 0.000 & 0.000 & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\
$J$        & 0.000 & 0.000 & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\
$H$        & 0.000 & 0.000 & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\

\enddata
\tablecomments{The $V$(LC-3014) filter was in use until JD~2453749 (2006 January 14 UT).
The $V$(LC-3009) filter was employed from JD~2453750--2453759 (2006 January 15-24 UT).
From JD~2453760 (2006 January 25 UT) onward, the $V$(LC-9844) filter was used.}
\end{deluxetable}

\begin{deluxetable} {ccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Photometric Zero Points Derived via Fundamental Standards\tablenotemark{a}\label{tab:pm_zpts}}
\tablehead{
\colhead{Filter} &
\colhead{Vega} & 
\colhead{BD +17$\arcdeg 4708$} &
\colhead{P177D} &
\colhead{P330E} &
\colhead{Average} &
\colhead{Average} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{with BD+17$\arcdeg 4708$} &
\colhead{without BD+17$\arcdeg 4708$} }
\startdata
$u$          &  \ldots & 12.98 & 12.98 & 12.98 & 12.98     & 12.98 \\
$g$          &  \ldots & 15.11 & 15.12 & 15.12 & 15.12     & 15.12 \\
$r$          &  \ldots  & 14.90 & 14.90 & 14.90 & 14.90     & 14.90 \\
$i$          &  \ldots & 14.54 & 14.53 & 14.52 & 14.53     & 14.53 \\
\hline
             &        &       &       &       & Average   & Average \\
             &        &       &       &       & with Vega & without Vega \\
$B$          &  14.33 &  \ldots & 14.32 & 14.32 & 14.32     & 14.32 \\
$V$(LC-3014)          &  14.44 &  \ldots & 14.43 & 14.44 & 14.44     & 14.44 \\
$V$(LC-3009)          &  14.39 &  \ldots & 14.39 & 14.40 & 14.39     & 14.40 \\
$V$(LC-9844)          &  14.44 &  \ldots & 14.43 & 14.44 & 14.44     & 14.44 \\
\hline
$Y_{\rm{RC}}$       &  13.92 &  \ldots & \ldots & \ldots &       &       \\
$J_{\rm{RC1}}$      &  13.83 &  \ldots & \ldots & \ldots &       &       \\
$J_{\rm{RC2}}$      &  13.80 &  \ldots & \ldots & \ldots &       &       \\
$H_{\rm{RC}}$       &  13.51 &  \ldots & \ldots & \ldots &       &       \\
\\
$Y_{\rm{WIRC}}$      &  13.77 &  \ldots & \ldots & \ldots &       &       \\
$J_{\rm{WIRC}}$       &  13.86 &  \ldots & \ldots & \ldots &       &       \\
$H_{\rm{WIRC}}$      &  13.50 &  \ldots & \ldots & \ldots &       &       \\
\enddata
\tablecomments{The $V$(LC-3014) filter was in use until JD~2,453,749 (2006 January 14 UT).
The $V$(LC-3009) filter was employed from JD~2,453,750--2,453,759 (2006 January 15-24 UT).
From JD~2,453,760 (2006 January 25 UT) onward, the $V$(LC-9844) filter was used.
The $J_{\rm{RC1}}$ filter was in use through 2009~January~2 (JD~2,454,833),
and was not used thereafter.
All observations obtained from 2009~January~15 (JD~2,454,846) onward were 
obtained with the $J_{\rm{RC2}}$ filter.}
\tablenotetext{a}{See Equation~\ref{eq:zero_point_defined} of Appendix~\ref{sec:zeropts}.}
\end{deluxetable}

\begin{deluxetable} {ccccc}
\tabletypesize{\small}
%\rotate
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{AB Magnitude Offsets for CSP-I Filters\label{tab:AB_offsets}}
\tablehead{
\colhead{Filter} &
\colhead{AB Offset} &
\colhead{   } &
\colhead{Filter} &
\colhead{AB Offset}
} 
\startdata
$u$          &  $-$0.06  & & $Y_{RC}$       &  +0.63 \\
$g$          &  $-$0.02  & & $J_{RC1}$      &  +0.91 \\
$r$          &  $-$0.01 & & $J_{RC2}$      &  +0.90 \\
$i$          &  \phn0.00  & & $H_{RC}$       & +1.34 \\
$B$          &  $-$0.13 & &     &    \\
$V$(LC-3014)          &  $-$0.02  & & $Y_{WIRC}$      &  +0.64 \\
$V$(LC-3009)          &  $-$0.02  & & $J_{WIRC}$     &  +0.90 \\
$V$(LC-9844)          &  $-$0.02  & & $H_{WIRC}$     &  +1.34 \\
\enddata
\end{deluxetable}
